A spectral data release for 104 Type II Supernovae from the Tsinghua Supernova Group

We present 206 unpublished optical spectra of 104 type II supernovae obtained by the Xinglong 2.16m telescope and Lijiang 2.4m telescope during the period from 2011 to 2018, spanning the phases from about 1 to 200 days after the SN explosion. The spectral line identifications, evolution of line velocities and pseudo equivalent widths, as well as correlations between some important spectral parameters are presented. Our sample displays a large range in expansion velocities. For instance, the Fe~{\sc ii} $5169$ velocities measured from spectra at $t\sim 50$ days after the explosion vary from ${\rm 2000\ km\ s^{-1}}$ to ${\rm 5500\ km\ s^{-1}}$, with an average value of ${\rm 3872 \pm 949\ km\ s^{-1}}$. Power-law functions can be used to fit the velocity evolution, with the power-law exponent quantifying the velocity decline rate. We found an anticorrelation existing between H$\beta$ velocity at mid-plateau phase and its velocity decay exponent, SNe II with higher velocities tending to have smaller velocity decay rate. Moreover, we noticed that the velocity decay rate inferred from the Balmer lines (i.e., H$\alpha$ and H$\beta$) have moderate correlations with the ratio of absorption to emission for H$\alpha$ (a/e). In our sample, two objects show possibly flash-ionized features at early phases. Besides, we noticed that multiple high-velocity components may exist on the blue side of hydrogen lines of SN 2013ab, possibly suggesting that these features arise from complex line forming region. All our spectra can be found in WISeREP and Zenodo.

==> (inline-0) <==
\begin{longtable}{lllllllll}
	\caption{SN II sample}   \\
	\label{table:snlog}  \\ 
	\hline
	SN            & RA          & DEC          & Host galaxy                  & Redshift & $E(B-V)_{mw}$ & Last non-detection & First discovery & Explosion date    \\
	\hline	
	\endfirsthead
	
	\multicolumn{9}{c}{SN II sample continue} \\
	\hline	
	SN            & RA          & DEC          & Host galaxy                  & Redshift & $E(B-V)_{mw}$ & Last non-detection & Fist discovery & Explosion date    \\
	\hline	
	\endhead	
	
	\hline
	\endfoot
	
	\hline
	\multicolumn{9}{l}{a:Explosion date estimated by midpoints between the last non-detection and the first discovery.} \\
	\multicolumn{9}{l}{b:Explosion date estimated by matching spectral templates via the SNID.} \\
	\multicolumn{9}{l}{c:First discovery was used as explosion date.} \\
	\multicolumn{9}{l}{d:\citep{2019MNRAS.490.2799D}; e:\citep{2016MNRAS.459.3939V}; f:\citep{2016ApJ...820...33R}; g:\citep{2014ApJ...787..139D}.} \\
	\multicolumn{9}{l}{h:\citep{2015MNRAS.450.2373B}; i:\citep{2017NatPh..13..510Y}; j:\citep{2018MNRAS.478.3776D}; k:\citep{2021MNRAS.503.3472B}.} \\	
	\endlastfoot
	
	ASASSN-14kg   & 01:44:38.38 & 35:48:20.45  & CGCG 521-075                 & 0.014477 & 0.0395 & 56972.38           & 56978.36        & 56969.5(3)$^e$    \\
	ASASSN-14ma   & 23:55:09.13 & 10:12:54.20  & SDSS J235509.00+101252.9     & 0.0137   & 0.087  &                    & 57004.27        & 56994.5(2)$^b$    \\
	ASASSN-15fi   & 16:31:48.80 & 20:24:38.50  & MRK 884                      & 0.017182 & 0.0492 &                    & 57098.63        & 57098.5$^c$  \\
	Gaia15acw     & 08:49:20.24 & 36:42:57.20  & NGC 2668                     & 0.025    & 0.0291 &                    & 57003.33        & 56996.6(2.2)$^b$  \\
	iPTF13dkz     & 01:36:11.58 & 33:37:01.40  & $\cdots$                          & 0.016    & 0.0388 & 56547.5            & 56549.43        & 56547.93(0.45)$f$ \\
	MASTER\_J2103 & 21:03:18.46 & -14:03:51.70 & $\cdots$                          & 0.025    & 0.0407 &                    & 56966.5        & 56952(1.5)$^b$    \\
	MASTER\_J2333 & 23:33:28.09 & -01:58:47.00 & MCG +00-60-06                & 0.017    & 0.0354 &                    & 57300.5        & 57289.7$^b$  \\
	PS15cwo       & 03:11:16.73 & 01:11:34.50  & KUG 0308+010                 & 0.02723  & 0.0893 &                    & 57341.40        & 57334.6(0.2)$^b$  \\
	SN2011az      & 12:53:53.40 & 36:05:19.60  & IC 3862                      & 0.014    & 0.0122 &                    & 55638.92        & 55638.5$^c$  \\
	SN2011bi      & 17:10:05.83 & 42:22:20.30  & MCG +07-35-37                & 0.0277   & 0.0221 &                    & 55654.04        & 55627.8(8)$^b$    \\
	SN2011cj      & 14:32:53.81 & 11:35:49.30  & UGC 9356                     & 0.0074   & 0.0216 &                    & 55690.39        & 55688.1(0.2)$^b$  \\
	SN2011eg      & 18:42:54.21 & 53:02:41.50  & UGC 11343                    & 0.028    & 0.0371 &                    & 55765.23        & 55765.5$^c$  \\
	SN2011fd      & 06:46:39.85 & 60:21:02.80  & NGC 2273B                    & 0.007    & 0.0626 &                    & 55793.12        & 55782.5(10)$^d$   \\
	SN2011fu      & 02:08:21.41 & 41:29:12.30  & UGC 1626                     & 0.018489 & 0.0648 &                    & 55825.04        & 55824.7(3)$^b$    \\
	SN2011ir      & 11:48:00.32 & 04:29:47.10  & UGC 6771                     & 0.0199   & 0.0202 &                    & 55886.81          & 55886$^c$    \\
	SN2011jy      & 10:53:57.03 & 23:22:34.50  & A105357+2322                 & 0.04     & 0.0209 &                    & 55925.79        & 55924.5$^c$  \\
	SN2012A       & 10:25:07.39 & 17:09:14.60  & NGC 3239                     & 0.00199  & 0.0274 &                    & 55933.39        & 55929.4(3)$^d$    \\
	SN2012aw      & 10:43:53.74 & 11:40:17.63  & NGC 3351                     & 0.002595 & 0.0239 & 56001.27          & 56002.85        & 56002$^g$     \\
	SN2012bv      & 19:21:30.34 & 61:08:10.80  & NGC 6796                     & 0.0073   & 0.059  &                    & 56025.75        & 56025.5$^c$  \\
	SN2012ec      & 02:45:59.89 & -07:34:25.00 & NGC 1084                     & 0.004693 & 0.0229 &                    & 56150.04        & 56142.5$^d$  \\
	SN2012fc      & 23:10:12.71 & 30:34:42.60  & MCG +05-54-42                & 0.02344  & 0.0542 &                    & 56190.26        & 56189.5$^c$  \\
	SN2012fs      & 00:37:39.38 & 10:21:29.00  & IC 35                        & 0.015    & 0.1543 &                    & 56207.96        & 56199(0.5)$^b$    \\
	SN2012gn      & 09:24:01.76 & 68:33:43.30  & UGC 4981                     & 0.0132   & 0.0675 &                    & 56242.51        & 56242.5$^c$  \\
	SN2012gq      & 02:52:46.01 & 46:55:52.30  & UGC 2351                     & 0.0281   & 0.1656 &                    & 56245.67        & 56245.5$^c$  \\
	SN2012ho      & 22:40:17.02 & -02:25:34.10 & MCG -01-57-21                & 0.0099   & 0.0449 &                    & 56267.38        & 56261.7(0.6)$^b$  \\
	SN2013ab      & 14:32:44.49 & 09:53:12.30  & NGC 5669                     & 0.00532  & 0.0234 & 56338.5            & 56340.54        & 56339.5(1)$^h$    \\
	SN2013ac      & 09:45:08.79 & 58:40:07.30  & PGC 3086846                  & 0.03013  & 0.0101 &                    & 56338.7        & 56338.5$^c$  \\
	SN2013af      & 09:13:55.17 & 55:46:56.70  & A091355+5546                 & 0.035    & 0.0197 &                    & 56352.5        & 56305.5(4.8)$^b$  \\
	SN2013bi      & 18:25:01.98 & 27:31:53.70  & NGC 6632                     & 0.016    & 0.094  &                    & 56375.91        & 56375.5$^c$  \\
	SN2013ca      & 11:58:43.25 & 19:08:56.20  & PGC 37698                    & 0.043    & 0.0276 &                    & 56413.54        & 56402.8(0.5)$^b$  \\
	SN2013fl      & 17:33:39.53 & 50:22:25.50  & UGC 10908                    & 0.019407 & 0.0206 &                    & 56557.88        & 56537.1(1.5)$^b$  \\
	SN2013fs      & 23:19:44.70 & 10:11:05.00  & NGC 7610                     & 0.011855 & 0.0346 & 56570.34          & 56571.74        & 56571.12$^i$ \\
	SN2013fv      & 03:36:16.05 & 67:34:15.70  & UGC 2789                     & 0.010457 & 0.6739 &                    & 56576.43        & 56576.5$^c$  \\
	SN2013gd      & 03:49:05.64 & -03:03:28.30 & MCG -01-10-39                & 0.013504 & 0.117  &                    & 56605.35        & 56603.3(2)$^d$    \\
	SN2013gm      & 11:34:21.16 & 15:39:33.10  & MCG +03-30-07                & 0.0173   & 0.0357 &                    & 56616.85        & 56615.5$^c$  \\
	SN2013gu      & 01:46:38.27 & 04:13:24.40  & PGC 1265294                  & 0.017742 & 0.0255 &                    & 56631.75        & 56630.5$^c$  \\
	SN2014A       & 13:16:59.36 & -16:37:57.00 & NGC 5054                     & 0.006    & 0.0708 &                    & 56658.58        & 56611(4)$^b$      \\
	SN2014B       & 13:04:17.70 & -10:20:01.20 & NGC 4939                     & 0.01037  & 0.035  &                    & 56659.6        & 56612.5(1.5)$^b$  \\
	SN2014bf      & 15:57:35.23 & 18:01:47.60  & MCG +03-41-07                & 0.013    & 0.0347 &                    & 56799.5        & 56799.5$^c$  \\
	SN2014bu      & 01:50:58.45 & 21:59:59.80  & NGC 694                      & 0.00984  & 0.061  &                    & 56825.19        & 56824.5$^c$  \\
	SN2014ce      & 23:27:40.86 & 23:35:21.40  & NGC 7673                     & 0.011    & 0.0372 &                    & 56878.52        & 56877.5(1)$^d$    \\
	SN2014cn      & 12:09:11.54 & 29:10:20.90  & NGC 4134                     & 0.012762 & 0.017  &                    & 56771.38        & 56767.2(4)$^d$    \\
	SN2014cw      & 22:15:26.55 & -10:28:34.60 & PGC 68414                    & 0.006    & 0.0486 &                    & 56898.54        & 56898.5$^c$  \\
	SN2014dq      & 22:23:16.12 & -28:58:30.78 & ESO 467-51                   & 0.006031 & 0.0154 &                    & 56949.09        & 56945.6(3)$^d$    \\
	SN2014G       & 10:54:34.13 & 54:17:56.90  & NGC 3448                     & 0.004503 & 0.0102 &                    & 56671.32        & 56669.5(2)$^d$    \\
	SN2015aq      & 09:25:44.53 & 34:16:36.10  & UGC 5015                     & 0.0054   & 0.0149 &                    & 57286.07        & 57238.5(4.5)$^b$  \\
	SN2015as      & 10:08:11.37 & 51:50:40.90  & UGC 5460                     & 0.0036   & 0.0076 &                    & 57341.78        & 57341.5$^c$  \\
	SN2015ay      & 01:09:46.77 & 13:18:28.90  & UGC 722                      & 0.014    & 0.0243 &                    & 57298.84        & 57291.1(1.4)$^b$  \\
	SN2015O       & 18:13:49.23 & 13:14:15.90  & LEDA 1426131                 & 0.056    & 0.1271 &                    & 57195.38        & 57194.7(1)$^d$    \\
	SN2015V       & 17:49:27.05 & 36:08:36.00  & UGC 11000                    & 0.004566 & 0.0314 &                    & 57116.52        & 57112.5(4)$^d$    \\
	SN2015W       & 06:57:43.03 & 13:34:45.70  & UGC 3617                     & 0.013    & 0.1181 &                    & 57034.28        & 57020.5(16)$^d$   \\
	SN2016afa     & 15:36:32.47 & 16:36:36.60  & NGC 5962                     & 0.007    & 0.0471 & 57425.47           & 57430.92       & 57427.9(2.5)$^a$  \\
	SN2016aip     & 06:07:17.33 & 46:01:35.90  & $\cdots$                          & 0.016    & 0.1283 &                    & 57432.23        & 57390.1(1.5)$^b$  \\
	SN2016ak      & 08:16:34.66 & 24:29:43.30  & IC 2249                      & 0.0297   & 0.0373 &                    & 57401.51        & 57387.6(1.9)$^b$  \\
	SN2016aqp     & 04:48:43.43 & -04:58:43.50 & MCG -01-13-12                & 0.016    & 0.0327 & 57425.15           & 57444.14       & 57427.9(0.5)$^b$  \\
	SN2016aqw     & 10:55:53.83 & 36:51:48.00  & UGC 6036                     & 0.021688 & 0.014  & 57444.38           & 57447.84        & 57446.1(1.8)$^a$  \\
	SN2016B       & 11:55:04.25 & 01:43:06.80  & CGCG 012-116                 & 0.004293 & 0.018  & 57380.53           & 57390.62        & 57385.6(5)$^a$    \\
	SN2016bkx     & 07:28:11.04 & 72:34:31.50  & UGC 3838                     & 0.01025  & 0.0249 & 57464.17          & 57463.09       & 57463.09$^c$ \\
	SN2016bla     & 07:45:26.94 & 29:53:27.50  & $\cdots$                          & 0.023    & 0.0373 &                    & 57448.1        & 57448.1$^c$  \\
	SN2016blb     & 11:37:20.64 & -04:54:36.84 & 2MASX J11372059-0454450      & 0.0183   & 0.0445 & 57467.44           & 57475.28       & 57471.4(4)$^a$    \\
	SN2016ccf     & 08:44:11.05 & 34:42:55.80  & NGC 2649                     & 0.014126 & 0.0269 & 57508.29           & 57505.25       & 57504.2(1)$^b$    \\
	SN2016ccm     & 14:09:58.91 & 17:45:49.40  & IC 983                       & 0.019    & 0.0206 & 57437.43           & 57502.07        & 57498.4(1)$^b$    \\
	SN2016cok     & 11:20:19.09 & 12:58:57.20  & M66                          & 0.002425 & 0.029  & 57532.32           & 57536.30        & 57534.3(2)$^d$    \\
	SN2016esw     & 18:58:04.09 & 43:56:22.60  & CGCG 229-009                 & 0.02831  & 0.0587 & 57607.3            & 57608.31        & 57607.8(0.5)$^j$  \\
	SN2016fmt     & 01:34:50.52 & 21:24:58.30  & NGC 606                      & 0.03322  & 0.0649 & 57612.23           & 57628.12       & 57620.2(8)$^a$    \\
	SN2016fnb     & 22:58:28.78 & -10:33:20.90 & FGC 2436                     & 0.025019 & 0.037  &                    & 57628.69       & 57613.2(2.6)$^b$  \\
	SN2016hbd     & 02:56:06.21 & 27:42:06.80  & PGC 90644                    & 0.022    & 0.1182 &                    & 57664.99        & 57664.5$^c$  \\
	SN2016hgm     & 01:22:11.73 & 00:57:07.78  & NGC 493                      & 0.0078   & 0.0279 & 57672.47           & 57680.45       & 57676.5(4)$^a$    \\
	SN2016hjg     & 02:14:50.43 & -24:51:05.33 & ESO 478-G15                  & 0.0378   & 0.0136 & 57641.2            & 57681.44        & 57681.5$^c$  \\
	SN2016hvu     & 22:35:55.56 & 20:19:12.58  & NGC 7316                     & 0.01852  & 0.0411 & 57682.15           & 57698.11       & 57698.1$^c$  \\
	SN2016I       & 14:39:44.73 & 23:23:43.27  & UGC 9450                     & 0.0149   & 0.0277 & 57380.11           & 57399.07       & 57379.8(1)$^b$    \\
	SN2016iog     & 10:04:18.59 & 43:25:29.14  & GALEXASC J100418.99+432525.7 & 0.038    & 0.0107 & 57712.09           & 57719.56       & 57715.8(3.7)$^a$  \\
	SN2016iyz     & 05:52:37.43 & -17:47:13.02 & IC 2151                      & 0.010556 & 0.0627 & 57740.4            & 57742.4        & 57741.4(1)$^a$    \\
	SN2016jby     & 10:52:25.89 & 10:32:38.20  & NGC 3438                     & 0.022    & 0.0202 & 57738.8            & 57749.5        & 57744.2(5.4)$^a$  \\
	SN2016jft     & 09:43:55.87 & 41:41:17.82  & UGC 5198                     & 0.0174   & 0.0134 &                    & 57753.05        & 57748.1(1.4)$^b$  \\
	SN2016jfu     & 12:54:42.60 & 28:56:26.00  & NGC 4793                     & 0.008286 & 0.0102 & 57739.9            & 57752.76       & 57746.3(6.4)$^a$  \\
	SN2016N       & 04:45:21.28 & 73:23:41.09  & CGCG 328-018                 & 0.015024 & 0.1468 & 57394.39           & 57397.28       & 57395.8(1.4)$^a$  \\
	SN2017aub     & 06:40:24.70 & 64:33:02.75  & $\cdots
	$                          & 0.016    & 0.072  & 57786.5            & 57799.3        & 57792.9(6.4)$^a$  \\
	SN2017auf     & 05:02:19.56 & -10:21:22.86 & MCG -02-13-38                & 0.013293 & 0.0761 & 57794.11           & 57798.28       & 57796.2(2.1)$^a$  \\
	SN2017auu     & 01:24:46.86 & 09:45:18.35  & UGC 969                      & 0.0484   & 0.078  & 57767.5            & 57799.47        & 57779.4(4.1)$^b$  \\
	SN2017cfa     & 09:57:03.89 & -07:52:51.14 & MCG -01-26-03                & 0.014063 & 0.0826 & 57816.4            & 57828.43        & 57821.2(0.5)$^b$  \\
	SN2017cff     & 13:39:17.00 & 35:08:39.03  & $\cdots$                          & 0.019    & 0.0092 & 57807.7            & 57828.83       & 57819.7(1.1)$^b$  \\
	SN2017cjb     & 12:53:50.45 & 09:42:17.70  & NGC 4779                     & 0.009443 & 0.019  & 57834.06         & 57835.58       & 57834.8(0.8)$^a$  \\
	SN2017dka     & 14:01:46.10 & 09:29:57.40  & NGC 5409                     & 0.021    & 0.0269 & 57862.05        & 57873.02       & 57867.5(5.5)$^a$  \\
	SN2017gtd     & 02:22:40.18 & 28:15:24.90  & IC 221                       & 0.016978 & 0.0903 & 57990.77           & 58008.95       & 58008.5(1)$^b$    \\
	SN2017gww     & 00:03:49.21 & 07:28:00.10  & NGC 7816                     & 0.01748  & 0.0546 & 58022.55           & 58022.63       & 58022.6(0.1)$^a$  \\
	SN2017hk      & 12:45:15.31 & 26:05:07.10  & KUG 1242+263                 & 0.059    & 0.012  &                    & 57761.88        & 57757.7(2)$^b$    \\
	SN2017hxu     & 02:59:27.60 & 14:47:37.54  & 2MASX J02592769+1447417      & 0.04     & 0.1481 &                    & 58065.60        & 58054(1.4)$^b$    \\
	SN2017hxz     & 03:34:11.10 & -13:56:09.37 & GALEXASC J033410.88-135616.7 & 0.08     & 0.0399 & 58057.19           & 58053.44       & 58053.4$^c$  \\
	SN2017imr     & 04:21:04.79 & -04:43:06.05 & $\cdots$                          & 0.0346   & 0.0331 &                    & 58080.66        & 58066.6(1)$^b$    \\
	SN2017iub     & 05:11:49.27 & 67:29:15.10  & UGC 3252                     & 0.0161   & 0.1149 & 58085.07           & 58093.02       & 58089(4)$^a$      \\
	SN2017ivu     & 15:36:32.70 & 16:36:19.40  & NGC 5962                     & 0.006528 & 0.0471 & 58021.4            & 58098.86       & 58076.7(1.1)$^b$  \\
	SN2017jbj     & 00:48:05.42 & -02:47:22.40 & NGC 259                      & 0.013492 & 0.0387 &                    & 58100.15       & 58100.15$^c$ \\
	SN2018afm     & 07:59:25.03 & 16:25:35.40  & UGC 4139                     & 0.016291 & 0.0294 & 58185.4            & 58190.14       & 58187.8(2.4)$^a$  \\
	SN2018aoq     & 12:10:38.19 & 39:23:47.00  & NGC 4151                     & 0.003319 & 0.0233 & 58206.5            & 58209.43        & 58208(1.5)$^a$    \\
	SN2018aql     & 16:57:04.96 & 39:22:54.10  & $\cdots$                          & 0.074    & 0.0157 & 58188.64          & 58206.56       & 58197.6(9)$^a$    \\
	SN2018bek     & 15:32:01.55 & 68:14:31.00  & IC 1129                      & 0.0218   & 0.0238 & 58234.52           & 58242.32       & 58238.4(3.9)$^a$  \\
	SN2018gk      & 16:35:53.91 & 40:01:58.31  & WISE J163554.27+400151.8     & 0.031009 & 0.0087 & 58128.65           & 58131.64        & 58130.1(0.4)$^k$  \\
	SN2018kpo     & 03:40:43.05 & -06:25:24.14 & MCG -01-10-19                & 0.017    & 0.049  & 58475.3            & 58476.37       & 58475.8(0.5)$^a$  \\
	SN2018lab     & 06:16:26.53 & -21:22:32.46 & IC 2163                      & 0.009223 & 0.077  & 58480.13           & 58481.13       & 58480.6(0.5)$^a$  \\
	SN2018lcd     & 01:51:10.81 & -03:29:26.87 & MCG -01-05-42                & 0.007    & 0.026  & 58480.33           & 58481.27       & 58480.8(0.5)$^a$  \\
	SN2018pn      & 07:56:11.30 & 45:31:36.40  & $\cdots$                          & 0.048    & 0.0469 &                    & 58154.6        & 58136.8$^b$  \\
	SN2018rz      & 14:27:11.44 & -02:16:10.07 & NGC 5618                     & 0.02379  & 0.0464 & 58130.7            & 58142.86       & 58136.8(6.1)$^a$  \\
	SN2018yo      & 12:41:11.14 & -01:35:20.40 & UGC 7840                     & 0.0134   & 0.0273 & 58140              & 58175.42        & 58138.1(3.6)$^b$  \\ 
\end{longtable}

\begin{longtable}{lllllll}
	\caption{Journal of Spectroscopic Observations of our SN II sample.}   \\
	\label{table:spec_log}  \\ 
	\hline
	SN                & Obs. date & JD           & Phase$^a$ (Days)              & Instrument & Resolution(\AA $\ \rm pix^{-1}$)  & Wavelength range( \AA )\\
	\hline	
	\endfirsthead
	
	\multicolumn{7}{c}{Journal of Spectroscopic Observations of our SN II sample (continue)} \\
	\hline	
	SN                & Obs. date & JD           & Phase (Days)               & Instrument & Resolution(\AA $\ \rm pix^{-1}$)  & Wavelength range(\AA)  \\
	\hline	
	\endhead	
	
	\hline
	\endfoot
	
	\hline
	\multicolumn{7}{l}{a:Phase relative to the estimated explosion date estimated in Section 2.} \\
	\endlastfoot
	
	ASASSN-14kg        & 20141123 & 2456985.18 & +15.2               & BFOSC  & 4.42 & 3800-8800  \\
	ASASSN-14ma        & 20141214 & 2457006.98 & +12.0d               & YFOSC  & 2.93 & 3500-8900   \\
	ASASSN-15fi        & 20150324 & 2457106.24 & \textgreater{}7.2d  & BFOSC  & 4.42 & 3800-8800   \\
	Gaia15acw         & 20141214 & 2457006.25 & +9.1                & YFOSC  & 7.91 & 3900-8300   \\
	iPTF13dkz         & 20131011 & 2456576.21 & +27.8               & BFOSC  & 4.42 & 4000-8700   \\
	MASTER\_J2103 & 20141108 & 2456970.98 & +18.5               & YFOSC  & 2.93 & 3500-8900   \\
	MASTER\_J2333 & 20151013 & 2457309.00 & +18.8               & BFOSC  & 4.42 & 3800-8800   \\
	MASTER\_J2333 & 20151103 & 2457330.01  & +39.8               & BFOSC  & 18.3 & 3800-8800   \\
	PS15cwo           & 20151111 & 2457339.31 & +4.2                & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20151114 & 2457341.18  & +6.1                & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20151115 & 2457343.18 & +8.1                & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20151120 & 2457348.22 & +13.1               & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20151123 & 2457350.17 & +15.1               & YFOSC  & 2.93 & 3500-8400   \\
	PS15cwo           & 20151127 & 2457355.30 & +20.2               & YFOSC  & 2.93 & 3500-8700   \\
	PS15cwo           & 20151208 & 2457366.19 & +31.1               & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20160102 & 2457391.16 & +56.1               & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20160106 & 2457395.11 & +60.0               & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20160113 & 2457401.99 & +66.9               & YFOSC  & 2.93 & 3500-8900   \\
	PS15cwo           & 20160129 & 2457418.14 & +83.0               & YFOSC  & 2.93 & 3500-8900   \\
	SN2011az          & 20110403 & 2455655.20 & \textgreater{}16.2  & OMR    & 4.8 &  3500-8900  \\
	SN2011az          & 20110408 & 2455659.18 & \textgreater{}20.2  & OMR    & 4.8 &  3500-8900  \\
	SN2011az          & 20110422 & 2455673.18 & \textgreater{}34.2  & BFOSC  & 4.42 & 3800-8700   \\
	SN2011bi          & 20110408 & 2455659.30 & +31                 & OMR    & 4.8  & 4000-8900   \\
	SN2011bi          & 20110513 & 2455695.28 & +67.0               & BFOSC  & 4.42 & 4600-8700   \\
	SN2011cj          & 20110513 & 2455695.15 & +6.5                & BFOSC  & 4.42 & 3500-8700    \\
	SN2011cj          & 20110527 & 2455709.50    & +20.9               & BFOSC  & 4.42 & 3900-8700    \\
	SN2011eg          & 20110930 & 2455834.98 & \textgreater{}69    & OMR    & 4.8 & 3500-8900   \\
	SN2011fd          & 20111223 & 2455919.08  & +136.1              & BFOSC  & 4.42 & 3500-8900   \\
	SN2011fu          & 20110930 & 2455835.13 & +9.9                & OMR    & 4.8 &  3900-8500  \\
	SN2011fu          & 20111021 & 2455856.21 & +31.0               & OMR    & 16.2 & 4000-8900  \\
	SN2011ir          & 20111223 & 2455918.30 & \textgreater{}31.8  & OMR    & 4.8 & 3800-8900   \\
	SN2011jy          & 20120127 & 2455953.50    & \textgreater{}28.5d & BFOSC  & 18.2 & 4000-8700   \\
	SN2012A           & 20120127 & 2455953.50    & +23.6               & BFOSC  & 4.42 & 3700-8700   \\
	SN2012A           & 20120204 & 2455963.03 & +33.1               & YFOSC  & 2.93 & 5300-9600   \\
	SN2012A           & 20120316 & 2456003.07 & +73.1               & OMR    & 4.8 & 3700-8900   \\
	SN2012A           & 20120401 & 2456018.50    & +88.6               & YFOSC  & 2.93 & 3500-8900   \\
	SN2012aw          & 20120320 & 2456006.50    & +4                  & YFOSC  & 2.93 & 3500-8800   \\
	SN2012aw          & 20120331 & 2456017.50    & +15                 & YFOSC  & 2.93 & 3500-8800   \\
	SN2012aw          & 20120401 & 2456018.50    & +16                 & YFOSC  &  2.93 & 3500-8900   \\
	SN2012aw          & 20120522 & 2456070.03 & +67.5               & BFOSC  & 4.42 &  3900-8700  \\
	SN2012bv          & 20120429 & 2456046.02 & \textgreater{}20.0  & YFOSC  & 2.93 &  4000-8800  \\
	SN2012ec          & 20120914 & 2456184.25 & +41.3               & BFOSC  & 4.42 & 3600-8700   \\
	SN2012ec          & 20121012 & 2456213.24 & +70.2               & OMR    & 4.8 & 3600-8900   \\
	SN2012ec          & 20130118 & 2456310.50    & +167.5              & BFOSC  & 4.42 & 3800-8700   \\
	SN2012fc          & 20121109 & 2456241.04 & \textgreater{}51.0  & BFOSC  & 4.42 & 3800-8700   \\
	SN2012fs          & 20121012 & 2456213.10 & +13.6               & OMR    & 4.8 & 4000-8500   \\
	SN2012fs          & 20121109 & 2456241.11 & +41.6               & BFOSC  & 4.42 & 4000-8700   \\
	SN2012gn          & 20121116 & 2456248.32 & \textgreater{}5.3   & OMR    & 4.8 &  4200-8900  \\
	SN2012gq          & 20121116 & 2456248.23 & \textgreater{}2.2   & OMR    & 4.8 &  4500-8000  \\
	SN2012ho          & 20121207 & 2456268.98 & +6.7                & YFOSC  & 2.93 & 3500-8800   \\
	SN2012ho          & 20121210 & 2456271.00 & +8.8                & YFOSC  & 2.93 & 3500-8900   \\
	SN2012ho          & 20121212 & 2456273.50    & +11.3               & YFOSC  & 2.93 & 3500-8900   \\
	SN2013ab          & 20130225 & 2456347.36 & +7.4                & YFOSC  & 2.93 & 3500-8800   \\
	SN2013ab          & 20130503 & 2456416.23 & +76.2               & BFOSC  & 2.93 & 3500-8800   \\
	SN2013ac          & 20130216 & 2456339.46 & \textgreater{}0.5   & YFOSC  & 2.93 & 3800-8800   \\
	SN2013af          & 20130302 & 2456354.07  & +48.1               & YFOSC  & 2.93 & 4200-8900   \\
	SN2013bi          & 20130405 & 2456388.14 & \textgreater{}12.1  & BFOSC  & 4.42 & 4100-8700   \\
	SN2013ca          & 20150503 & 2456416.07 & +12.8               & BFOSC  & 4.42 & 3900-8700   \\
	SN2013fl          & 20130925 & 2456560.97 & +23.4               & OMR    & 4.8 &  4000-8900  \\
	SN2013fs          & 20131011 & 2456577.06 & +5.4                & BFOSC  & 4.42 & 3800-8700   \\
	SN2013fv          & 20131014 & 2456579.20 & \textgreater{}2.2   & BFOSC  & 4.42 & 3800-8700   \\
	SN2013gd          & 20131129 & 2456626.14 & +22.3               & BFOSC  & 4.42 & 3800-8700   \\
	SN2013gd          & 20131206 & 2456633.14 & +29.3               & BFOSC  & 4.42 & 3800-8700   \\
	SN2013gd          & 20140107 & 2456666.10 & +62.3               & YFOSC  & 2.93 & 3500-8900   \\
	SN2013gm          & 20131121 & 2456618.41 & \textgreater{}1.4   & YFOSC  & 2.93 & 3500-8900   \\
	SN2013gu          & 20131206 & 2456633.09  & \textgreater{}2.1   & BFOSC  & 4.42 & 3800-8700   \\
	SN2014A           & 20140102 & 2456660.42 & +48.9               & YFOSC  & 2.93 & 3500-8900   \\
	SN2014A           & 20140423 & 2456771.23 & +159.7              & YFOSC  & 7.91 & 3900-9100   \\
	SN2014B           & 20140104 & 2456662.38 & +49.4               & BFOSC  & 4.42 & 3800-8700   \\
	SN2014bf          & 20140524 & 2456802.17  & \textgreater{}2.1   & BFOSC  & 4.42 & 3800-8700   \\
	SN2014bf          & 20140524 & 2456802.31 & \textgreater{}2.3   & YFOSC  & 7.91 & 3500-9200   \\
	SN2014bu          & 20140918 & 2456919.27 & \textgreater{}94.3  & OMR    & 9.6 & 3500-8800   \\
	SN2014ce          & 20141003 & 2456934.02 & +56.0               & YFOSC  & 2.93 & 3500-8900   \\
	SN2014cn          & 20140424 & 2456772.22 & +4.5                & YFOSC  & 7.91 & 3900-9000   \\
	SN2014cw          & 20140918 & 2456919.07  & \textgreater{}20.1  & OMR    & 4.8 & 3500-8800   \\
	SN2014dq          & 20141019 & 2456949.98 & +3.9                & YFOSC  & 2.93 & 3500-8800  \\
	SN2014dq          & 20141024 & 2456956.00 & +9.9                & YFOSC  & 2.93 & 3500-8900   \\
	SN2014dq          & 20141030 & 2456962.08  & +16.0               & YFOSC  & 2.93 & 4000-8900   \\
	SN2014dq          & 20141116 & 2456977.99 & +31.9               & YFOSC  & 2.93 & 3500-8900   \\
	SN2014dq          & 20141202 & 2456993.99 & +47.9               & YFOSC  & 2.93 & 3500-9100   \\
	SN2014G           & 20140127 & 2456684.26 & +14.3               & BFOSC  & 4.42 & 3800-8800   \\
	SN2014G           & 20140206 & 2456695.40 & +25.4               & YFOSC  & 2.93 & 3500-8900   \\
	SN2014G           & 20140307 & 2456724.18 & +54.2               & OMR    & 4.8 & 3900-9200   \\
	SN2014G           & 20140321 & 2456738.24 & +68.2               & BFOSC  & 4.42 & 4200-8700   \\
	SN2014G           & 20140411 & 2456759.21 & +89.2               & YFOSC  & 2.93 & 3500-8900   \\
	SN2014G           & 20140522 & 2456800.05 & +130.1              & BFOSC  & 4.42 & 3800-8700   \\
	SN2015aq          & 20151204 & 2457361.39  & +122.4              & BFOSC  & 4.42 & 3800-8800   \\
	SN2015aq          & 20151217 & 2457374.33 & +135.3              & BFOSC  & 2.97 & 3700-8500   \\
	SN2015as          & 20160602 & 2457542.05 & \textgreater{}200.1 & BFOSC  & 5.88 & 3600-8800   \\
	SN2015ay          & 20151013 & 2457309.23 & +17.6               & BFOSC  & 4.42 & 3800-8800   \\
	SN2015O           & 20150623 & 2457197.21 & +2.0                & YFOSC  & 2.93 & 3500-8900   \\
	SN2015O           & 20150626 & 2457200.19 & +5.0                & YFOSC  & 2.93 & 3500-8900   \\
	SN2015V           & 20150406 & 2457120.28 & +7.3                & YFOSC  & 2.93 & 3500-8900   \\
	SN2015V           & 20150511 & 2457154.18  & +41.2               & BFOSC  & 4.42 & 3900-8800   \\
	SN2015V           & 20150525 & 2457168.27 & +55.3               & BFOSC  & 27 & 3600-8700   \\
	SN2015W           & 20150213 & 2457067.01  & +46.0               & BFOSC  & 4.42 & 3800-8800   \\
	SN2016afa         & 20160213 & 2457432.46 & +4.1                & YFOSC  & 2.93 & 3500-8900  \\
	SN2016afa         & 20160214 & 2457433.44 & +5.0                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016aip         & 20160217 & 2457437.04 & +46.4               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016ak          & 20160118 & 2457406.33 & +18.2               & YFOSC  & 7.91 & 4000-8700   \\
	SN2016aqp         & 20160226 & 2457446.02  & +17.6               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016aqw         & 20160303 & 2457451.36 & +5.0                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016B           & 20160104 & 2457392.36 & +6.4                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016B           & 20160108 & 2457396.28 & +10.3               & BFOSC  & 4.42 & 3800-8800   \\
	SN2016B           & 20160311 & 2457459.13  & +73.1               & BFOSC  & 4.42 & 3800-8800   \\
	SN2016B           & 20160404 & 2457483.13 & +97.1               & BFOSC  & 4.42 & 4200-8800   \\
	SN2016B           & 20160507 & 2457516.08 & +130.1              & OMR    & 2.4 & 3900-9100   \\
	SN2016bkx         & 20160325 & 2457474.11 & \textgreater{}10.5  & YFOSC  & 2.93 & 3500-8900   \\
	SN2016bla         & 20160330 & 2457478.12 & \textgreater{}29.5  & YFOSC  & 2.93 & 3500-8900   \\
	SN2016blb         & 20160404 & 2457483.16 & +11.3               & BFOSC  & 4.42 & 4200-8800   \\
	SN2016ccf         & 20160506 & 2457515.03 & \textgreater{}10.3  & BFOSC  & 2.97 & 4300-9000   \\
	SN2016ccm         & 20160506 & 2457515.24  & \textgreater{}16.3  & BFOSC  & 2.97 & 4200-9000   \\
	SN2016cok         & 20160528 & 2457537.12 & +2.3                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016cok         & 20160529 & 2457538.06 & +3.3                & BFOSC  & 6.63 & 3700-8800   \\
	SN2016cok         & 20160530 & 2457540.15 & +5.4                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016cok         & 20160601 & 2457542.17 & +7.4                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016cok         & 20160604 & 2457544.16 & +9.4                & YFOSC  & 2.93 & 3400-8900   \\
	SN2016cok         & 20160608 & 2457548.02 & +13.2               & BFOSC  & 6.63 & 4000-8000    \\
	SN2016cok         & 20160610 & 2457550.04 & +15.2               & BFOSC  & 6.63 & 4000-8000   \\
	SN2016esw         & 20160809 & 2457610.02 & +1.7                & BFOSC  & 2.97 & 3800-8800   \\
	SN2016fmt         & 20160830 & 2457631.31 & +10.6               & BFOSC  & 2.97 & 3800-8800  \\
	SN2016fnb         & 20160830 & 2457631.25 & +17.5               & BFOSC  & 2.97 & 3900-8800   \\
	SN2016hbd         & 20161028 & 2457690.26 & \textgreater{}25.3  & BFOSC  & 2.97 & 4000-8800   \\
	SN2016hgm         & 20161028 & 2457690.17 & +13.2               & BFOSC  & 2.97 & 4000-8800   \\
	SN2016hjg         & 20161118 & 2457712.18  & \textgreater{}30.2  & YFOSC  & 7.91 & 4000-8300   \\
	SN2016hvu         & 20161108 & 2457700.96  & \textgreater{}2.4   & BFOSC  & 2.97 & 3700-8800   \\
	SN2016hvu         & 20161116 & 2457710.16 & \textgreater{}11.6  & YFOSC  & 2.93 & 3500-8900   \\
	SN2016hvu         & 20161123 & 2457715.95 & \textgreater{}17.4  & BFOSC  & 2.97 & 3800-8800   \\
	SN2016hvu         & 20161202 & 2457724.98 & \textgreater{}26.4  & BFOSC  & 2.97 & 3700-8800   \\
	SN2016I           & 20160113 & 2457401.43 & +21.1               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016iog         & 20161202 & 2457725.39 & +9.3                & BFOSC  & 2.97 & 3700-8800   \\
	SN2016iyz         & 20161222 & 2457745.23 & +3.3                & YFOSC  & 2.93 & 3500-8700   \\
	SN2016jby         & 20161228 & 2457751.31 & +6.6                & BFOSC  & 2.97 & 3900-8800   \\
	SN2016jby         & 20170205 & 2457790.35 & +45.6               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016jft         & 20161231 & 2457755.23 & +6.6                & YFOSC  & 2.93 & 3500-8900   \\
	SN2016jft         & 20170106 & 2457761.33 & +12.7               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016jft         & 20170119 & 2457773.23  & +24.6               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016jft         & 20170213 & 2457798.34  & +49.7               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016jfu         & 20161231 & 2457754.38  & +7.5                & BFOSC  & 2.97  & 3700-8800   \\
	SN2016jfu         & 20170102 & 2457756.38  & +9.6                & BFOSC  & 2.97 & 3700-8800   \\
	SN2016jfu         & 20170104 & 2457758.35 & +11.5               & BFOSC  & 6.63 & 3700-8800   \\
	SN2016jfu         & 20170120 & 2457774.28 & +27.5               & BFOSC  & 11.8 & 3800-8800   \\
	SN2016jfu         & 20170131 & 2457785.35 & +38.5               & BFOSC  & 2.97 & 3800-8800   \\
	SN2016jfu         & 20170212 & 2457797.24 & +50.4               & YFOSC  & 2.93 & 3500-8900   \\
	SN2016N           & 20160118 & 2457406.08 & +9.8                & BFOSC  & 18.2 & 4200-8800  \\
	SN2017aub         & 20170217 & 2457802.11 & +8.7                & BFOSC  & 2.97 & 4000-8800   \\
	SN2017aub         & 20170222 & 2457807.03 & +13.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2017aub         & 20170225 & 2457809.95 & +16.6               & BFOSC  & 6.63 & 3700-8800   \\
	SN2017aub         & 20170303 & 2457815.95  & +22.6               & BFOSC  & 2.97 & 3700-8800   \\
	SN2017aub         & 20170308 & 2457820.97 & +27.6               & BFOSC  & 2.97 & 3700-8800   \\
	SN2017aub         & 20170317 & 2457829.99 & +36.6               & BFOSC  & 2.97 & 3700-8800   \\
	SN2017aub         & 20170328 & 2457840.98 & +47.6               & BFOSC  & 2.97 & 3700-8800   \\
	SN2017auf         & 20170217 & 2457802.06 & +5.4                & BFOSC  & 2.97 & 4000-8800  \\
	SN2017auu         & 20170216 & 2457801.01 & +21.0               & YFOSC  & 7.91 & 4000-8100   \\
	SN2017cfa         & 20170317 & 2457830.06 & +8.4                & BFOSC  & 2.97 & 4000-8800   \\
	SN2017cff         & 20170319 & 2457832.24 & +12.0               & YFOSC  & 2.93 & 3500-8900   \\
	SN2017cff         & 20170408 & 2457852.23 & +32.0               & YFOSC  & 2.93 & 3500-9200   \\
	SN2017cjb         & 20170328 & 2457841.22 & +5.9                & YFOSC  & 2.93 & 3500-8700   \\
	SN2017dka         & 20170502 & 2457876.31 & +8.3                & YFOSC  & 7.91 & 4000-8300   \\
	SN2017gtd         & 20170920 & 2458017.31 & +8.3                & BFOSC  & 2.97 & 3700-8800   \\
	SN2017gww         & 20170927 & 2458024.21 & +1.1                & BFOSC  & 2.97 & 3700-8800   \\
	SN2017gww         & 20171001 & 2458028.15 & +5.1                & YFOSC  & 2.93 & 3500-8900   \\
	SN2017gww         & 20171230 & 2458117.99 & +94.9               & YFOSC  & 2.93 & 3500-8900   \\
	SN2017hk          & 20170120 & 2457774.37 & +16.2               & YFOSC  & 2.93 & 3500-8900   \\
	SN2017hk          & 20170206 & 2457791.41 & +33.2               & YFOSC  & 2.93 & 3500-8900   \\
	SN2017hxu         & 20171112 & 2458070.20 & +15.7               & YFOSC  & 2.93 & 3500-8800   \\
	SN2017hxu         & 20171114 & 2458072.19 & +17.7               & YFOSC  & 2.93 & 3500-8800   \\
	SN2017hxu         & 20171120 & 2458078.07 & +23.6               & YFOSC  & 2.93 & 3500-8800   \\
	SN2017hxz         & 20171115 & 2458073.22 & \textgreater{}19.3  & YFOSC  & 2.93 & 3500-8800   \\
	SN2017imr         & 20171128 & 2458086.18 & +19.1               & YFOSC  & 2.93 & 3500-8900    \\
	SN2017iub         & 20171210 & 2458098.26  & +8.8                & BFOSC  & 2.97 & 4600-7100   \\
	SN2017ivu         & 20180212 & 2458162.27 & +85.0               & BFOSC  & 8.8 & 4000-8800   \\
	SN2017ivu         & 20180220 & 2458170.39 & +93.2               & YFOSC  & 2.93 & 3500-9000   \\
	SN2017ivu         & 20180301 & 2458179.42 & +102.2              & YFOSC  & 2.93 & 3500-9000   \\
	SN2017ivu         & 20180313 & 2458191.35 & +114.1              & YFOSC  & 2.93 & 3500-9000   \\
	SN2017jbj         & 20171230 & 2458118.02 & \textgreater{}17.4  & YFOSC  & 2.93 & 3500-8900   \\
	SN2018afm         & 20180323 & 2458200.97 & +12.7               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180408 & 2458217.20 & +8.7                & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180410 & 2458219.12 & +10.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180420 & 2458229.04 & +20.5               & OMR    & 9.6 & 3500-8800   \\
	SN2018aoq         & 20180424 & 2458233.13 & +24.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180426 & 2458235.22 & +26.7               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180428 & 2458237.13 & +28.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180507 & 2458246.13 & +37.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180604 & 2458274.11 & +65.6               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180612 & 2458282.05 & +73.5               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aoq         & 20180623 & 2458293.04 & +84.5               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018aql         & 20180514 & 2458253.20 & +55.1               & YFOSC  & 2.93 & 3500-9000   \\
	SN2018aql         & 20180515 & 2458254.32 & +56.2               & YFOSC  & 2.93 & 3500-9000   \\
	SN2018bek         & 20180506 & 2458245.27 & +6.4                & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180507 & 2458246.17 & +7.3                & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180508 & 2458247.22 & +8.3                & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180517 & 2458256.07 & +17.2               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180523 & 2458262.23 & +23.3               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180602 & 2458272.09 & +33.2               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018bek         & 20180604 & 2458274.22  & +35.3               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018gk          & 20180123 & 2458142.35 & +11.7               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018gk          & 20180212 & 2458162.32 & +31.7               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018gk          & 20180222 & 2458172.33 & +41.7               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018kpo         & 20181226 & 2458479.21 & +2.9                & YFOSC  & 2.93 & 4000-8800   \\
	SN2018lab         & 20181229 & 2458482.23 & +1.1                & YFOSC  & 2.93 & 3500-8800   \\
	SN2018lab         & 20181230 & 2458483.19 & +2.1                & YFOSC  & 2.93 & 3500-8800   \\
	SN2018lcd         & 20190104 & 2458487.99 & +6.7                & BFOSC  & 2.97 & 4000-8700   \\
	SN2018pn          & 20180206 & 2458156.18   & +18.9               & YFOSC  & 2.93 &  3800-9000  \\
	SN2018rz          & 20180212 & 2458162.36 & +25.1               & BFOSC  & 2.97 & 4000-8800   \\
	SN2018yo          & 20180228 & 2458178.33 & +39.7               & YFOSC  & 2.93 & 3800-9000   \\
	
\end{longtable}

\begin{longtable}{lllllllll}
	\caption{Line velocities and pseudo equivalent widths of H$\alpha$, H$\beta$ and Fe~{\sc ii} 5169. }   \\
	\label{table:spec_info}  \\ 
	\hline
	SN          & phase               & $v_{\rm H\alpha} (\sigma )^a$            & $v_{\rm H\beta}(\sigma)$            & $v_{\rm Fe II 5169}(\sigma)$       & $\rm pew_{obs}^{H\alpha}(\sigma)$ & |$\rm pew_{emi}^{H\alpha}(\sigma)$| & $\rm pew_{obs}^{H\beta}(\sigma)$ & $\rm pew_{obs}^{Fe II 5169}(\sigma)$ \\
	\hline	
	\endfirsthead
	
	\multicolumn{9}{c}{Line velocities and pseudo equivalent widths of H$\alpha$, H$\beta$ and Fe~{\sc ii} 5169. (continue)} \\
	\hline	
	SN          & phase               & $v_{\rm H\alpha}(\sigma)$            & $v_{\rm H\beta}(\sigma)$            & $v_{\rm Fe II 5169}(\sigma)$       & $\rm pew_{obs}^{H\alpha}(\sigma)$ & |$\rm pew_{emi}^{H\alpha}(\sigma)$| & $\rm pew_{obs}^{H\beta}(\sigma)$ & $\rm pew_{obs}^{Fe II 5169}(\sigma)$ \\
	\hline	
	\endhead	
	
	\hline
	\endfoot
	\hline
	\multicolumn{9}{l}{The unit of velocities is $\rm km\ s^{-1}$ and the unit of pew is \AA} \\
	\endlastfoot
	
	ASASSN-14kg    & +15.2               & 14062(612)     & $\cdots$            & $\cdots$           & 3.88(0.46)   & 96.24(0.09)    & 3.71(0.05)   & $\cdots$              \\
	ASASSN-14ma    & +12.0               & 9942(377)      & 8166(790)      & $\cdots$           & 22.58(1.54)  & 175.33(0.97)   & 44.27(1.10)  & $\cdots$              \\
	Gaia15acw     & +9.1                & 10176(589)     & $\cdots$            & $\cdots$           & 0.26(0.16)   & 60.39(0.27)    & $\cdots$          & $\cdots$              \\
	iPTF13dkz     & +27.8               & 9596(876)      & 6919(470)      & 5788(757)     & 50.93(0.40)  & 227.31(0.15)   & 55.8(0.01)   & 18.14(0.65)      \\
	MASTER\_J2103 & +18.5               & 8747(458)      & 7844(665)      & $\cdots$           & 3.13(0.06)   & 96.48(0.58)    & 24.83(0.45)  & $\cdots$              \\
	MASTER\_J2333 & +18.8               & 11839(349)     & 10155(583)     & 5030(1609)    & 1.45(0.14)   & 177.32(0.06)   & 22.64(0.23)  & 14.16(0.02)      \\
	MASTER\_J2333 & +39.8               & 14958(1343)    & $\cdots$            & $\cdots$           & 2.41(0.78)   & 284.73(1.03)   & $\cdots$          & $\cdots$              \\
	PS15cwo       & +13.1               & $\cdots$            & 9662(2023)     & $\cdots$           & $\cdots$          & $\cdots$            & 16.85(0.01)  & $\cdots$              \\
	PS15cwo       & +15.1               & $\cdots$            & 9013(795)      & $\cdots$           & $\cdots$          & $\cdots$            & 16.98(0.70)  & $\cdots$              \\
	PS15cwo       & +20.2               & $\cdots$            & 9144(971)      & $\cdots$           & $\cdots$          & $\cdots$            & 36.23(0.04)  & $\cdots$              \\
	PS15cwo       & +31.1               & 9661(525)      & 8727(676)      & 5896(893)     & 15.58(0.16)  & 169.91(0.39)   & 49.55(0.03)  & 28.04(0.65)      \\
	PS15cwo       & +56.1               & 9022(463)      & 8076(970)      & 4594(1314)    & 38.45(0.03)  & 235.70(0.08)   & 65.66(0.09)  & 46.03(0.24)      \\
	PS15cwo       & +60.0               & 8404(493)      & 7164(1109)     & 5162(978)     & 37.26(0.38)  & 279.05(0.25)   & 69.94(0.05)  & 48.79(0.64)      \\
	PS15cwo       & +66.9               & 8317(216)      & 7183(979)      & $\cdots$           & 55.7(0.24)   & 182.89(0.33)   & 78.8(0.36)   & $\cdots$              \\
	PS15cwo       & +83.0               & 7748(400)      & 7179(402)      & $\cdots$           & 45.57(0.45)  & 231.51(0.09)   & 54(0.50)     & $\cdots$              \\
	SN2011az      & \textgreater{}16.2  & $\cdots$            & 8800(650)      & $\cdots$           & $\cdots$          & $\cdots$            & 30.53(0.05)  & $\cdots$              \\
	SN2011az      & \textgreater{}20.2  & $\cdots$            & 7446(595)      & $\cdots$           & $\cdots$          & $\cdots$            & 42.84(0.77)  & $\cdots$              \\
	SN2011az      & \textgreater{}34.2  & 7709(702)      & 5914(1261)     & 4812(1023)    & 26.57(1.82)  & 203.29(1.44)   & 41.95(0.38)  & 7.86(1.43)       \\
	SN2011bi      & +31                 & 9241(893)      & 8846(985)      & 6143(757)     & 33.95(2.07)  & 122.81(0.47)   & 46.71(0.17)  & 55.56(0.50)      \\
	SN2011bi      & +67.0               & 7917(352)      & 5957(1051)     & 5048(554)     & 48.08(0.11)  & 243.62(0.24)   & 73.32(0.20)  & 61.76(0.66)      \\
	SN2011cj      & +20.9               & 10565(848)     & 8289(1004)     & 7546(449)     & 52.96(0.67)  & 271.69(0.70)   & 49.7(0.10)   & 17.84(1.18)      \\
	SN2011eg      & \textgreater{}69    & 7526(382)      & 6506(515)      & $\cdots$           & 4.19(0.07)   & 183.54(1.11)   & 28.4(0.02)   & $\cdots$              \\
	SN2011fu      & +9.9                & $\cdots$            & 9465(615)      & $\cdots$           & $\cdots$          & $\cdots$            & 41.44(0.09)  & $\cdots$              \\
	SN2011fu      & +31.0               & 9567(550)      & 7743(1183)     & 4686(1207)    & 10.31(0.33)  & 214.22(0.08)   & 45.98(0.20)  & 44.1(1.27)       \\
	SN2011ir      & \textgreater{}31.8  & 10255(767)     & 9902(839)      & 5834(394)     & 1.79(0.44)   & 106.84(0.96)   & 15.44(0.01)  & 25.27(0.45)      \\
	SN2012A       & +23.6               & 6881(407)      & 6294(476)      & 4427(517)     & 57.53(0.01)  & 128.13(0.18)   & 48.12(0.07)  & 34.64(0.48)      \\
	SN2012A       & +33.1               & 6307(196)      & $\cdots$            & $\cdots$           & 37.65(0.10)  & 182.93(0.12)   & $\cdots$          & $\cdots$              \\
	SN2012A       & +73.1               & 5186(316)      & 4034(493)      & 2346(401)     & 54.73(0.09)  & 233.83(0.36)   & 71.1(0.09)   & 57.55(5.65)      \\
	SN2012A       & +88.6               & 4799(255)      & 3500(299)      & 1934(280)     & 62.42(0.10)  & 245.92(0.06)   & 71.04(0.41)  & 38.32(0.02)      \\
	SN2012aw      & +15                 & 10428(334)     & 9132(369)      & 7523(478)     & 31.96(0.15)  & 193.32(0.05)   & 42.01(0.01)  & 18.34(0.23)      \\
	SN2012aw      & +16                 & 11225(1212)    & 8368(298)      & 6899(668)     & 32.14(0.01)  & 215.16(0.59)   & 48.84(0.07)  & 18.87(0.26)      \\
	SN2012aw      & +67.5               & 5927(353)      & 4534(590)      & 3438(448)     & 66.4(0.01)   & 157.48(0.58)   & 28.6(0.19)   & 41.31(0.70)      \\
	SN2012bv      & \textgreater{}20.0  & 6981(443)      & 6680(673)      & $\cdots$           & 14.67(0.51)  & 144.14(0.10)   & 15.34(0.78)  & $\cdots$              \\
	SN2012ec      & +41.3               & 6627(347)      & 4903(468)      & 4162(440)     & 58.66(1.14)  & 164.24(0.58)   & 37.28(0.02)  & 29.46(0.16)      \\
	SN2012ec      & +70.2               & 5586(364)      & $\cdots$            & 3269(496)     & 59.57(1.28)  & 143.19(1.15)   & $\cdots$          & 40.29(0.70)      \\
	SN2012fc      & \textgreater{}51.0  & 8322(400)      & 6134(682)      & 3792(439)     & 54.95(0.25)  & 327.85(0.67)   & 84.73(0.09)  & 32.91(0.19)      \\
	SN2012fs      & +13.6               & $\cdots$            & 9648(421)      & $\cdots$           & $\cdots$          & $\cdots$            & 41.74(1.56)  & $\cdots$              \\
	SN2012fs      & +41.6               & 6149(349)      & 4773(471)      & 3428(956)     & 49.28(0.07)  & 131.2(0.13)    & 15.96(0.10)  & 29.81(0.56)      \\
	SN2012gn      & \textgreater{}5.3   & $\cdots$            & 8475(422)      & $\cdots$           & $\cdots$          & $\cdots$            & 21.41(0.08)  & $\cdots$              \\
	SN2012ho      & +8.8                & $\cdots$            & 9413(861)      & $\cdots$           & $\cdots$          & $\cdots$            & 7.08(0.01)   & $\cdots$              \\
	SN2012ho      & +11.3               & $\cdots$            & 10201(963)     & $\cdots$           & $\cdots$          & $\cdots$            & 16.16(0.04)  & $\cdots$              \\
	SN2013ab      & +7.4                & 10752(582)     & 10544(553)     & $\cdots$           & 10.72(0.34)  & 68.98(0.07)    & 18.25(0.15)  & $\cdots$              \\
	SN2013ab      & +76.2               & 5934(406)      & 3433(476)      & 3038(447)     & 78.76(0.16)  & 220.89(0.15)   & 46.15(0.01)  & 42.4(0.49)       \\
	SN2013af      & +48.1               & 8524(1294)     & 5786(874)      & $\cdots$           & 97.99(0.04)  & 178.25(0.39)   & 58.16(0.23)  & $\cdots$              \\
	SN2013fl      & +23.4               & 8862(652)      & 7934(891)      & 5395(991)     & 25.79(3.47)  & 246.74(4.72)   & 47.78(0.28)  & 22.33(0.02)      \\
	SN2013gd      & +22.3               & 7969(610)      & 7437(626)      & 5738(867)     & 10.65(0.06)  & 278.92(0.56)   & 64.26(1.22)  & 28.07(0.29)      \\
	SN2013gd      & +29.3               & 7863(464)      & 5559(472)      & 4775(562)     & 28.72(0.01)  & 230.94(0.01)   & 46.63(0.07)  & 31.53(0.99)      \\
	SN2013gd      & +62.3               & 6076(794)      & $\cdots$            & 3239(277)     & 22.11(0.01)  & 45.33(0.07)    & $\cdots$          & 13.07(0.32)      \\
	SN2013gu      & \textgreater{}+2.1  & $\cdots$            & 9125(595)      & $\cdots$           & $\cdots$          & $\cdots$            & 2.1(0.17)    & $\cdots$              \\
	SN2014A       & +48.9               & 4987(694)      & 3566(420)      & 3090(674)     & 57.56(0.29)  & 96.20(0.12)    & 17.09(0.39)  & 32.32(0.69)      \\
	SN2014B       & +49.4               & 7237(931)      & 5864(842)      & 4655(652)     & 44.88(1.14)  & 224.62(0.24)   & 51.59(0.37)  & 18.23(0.15)      \\
	SN2014bf      & \textgreater{}2.3   & $\cdots$            & 5350(800)      & $\cdots$           & $\cdots$          & $\cdots$            & 7.07(0.18)   & $\cdots$              \\
	SN2014cw      & \textgreater{}20.1  & 8893(573)      & 7815(538)      & 5320(557)     & 26.68(0.10)  & 259.77(0.38)   & 52.43(0.01)  & 17.02(0.32)      \\
	SN2014cx      & +18.2               & 10867(315)     & 9535(425)      & $\cdots$           & 19.39(0.07)  & 246.67(0.16)   & 31.47(0.23)  & $\cdots$              \\
	SN2014cx      & +46.1               & 7934(550)      & 6589(640)      & 4437(514)     & 72.57(0.21)  & 183.46(0.68)   & 48.8(0.13)   & 21.74(0.43)      \\
	SN2014cx      & +129.9              & 5895(408)      & 4153(747)      & 2504(449)     & 47.09(0.01)  & 507.75(0.06)   & 59.9(0.25)   & 31.67(0.98)      \\
	SN2014cy      & +19.1               & 6056(364)      & 5566(426)      & 4836(400)     & 11.8(0.05)   & 150.73(0.28)   & 33.49(0.01)  & 19(0.02)         \\
	SN2014cy      & +47.1               & 5017(304)      & 3756(343)      & 2607(363)     & 31.01(0.07)  & 82.63(0.02)    & 33.23(0.11)  & 26.47(1.16)      \\
	SN2014dq      & +9.9                & 8060(220)      & 7646(568)      & $\cdots$           & 6.62(0.01)   & 126.96(0.10)   & 39.38(0.15)  & $\cdots$              \\
	SN2014dq      & +16.0               & 7382(535)      & 6378(478)      & $\cdots$           & 19.94(0.05)  & 144.82(1.22)   & 27.97(0.14)  & $\cdots$              \\
	SN2014dq      & +31.9               & 6242(339)      & 5045(419)      & 3424(279)     & 38.74(0.13)  & 222.89(0.80)   & 47(0.81)     & 12.81(0.06)      \\
	SN2014dq      & +47.9               & 5573(379)      & 4312(452)      & 2696(373)     & 52.89(0.23)  & 184.36(0.21)   & 52.07(0.05)  & 17.38(0.01)      \\
	SN2014G       & +25.4               & 8898(323)      & 8465(344)      & 7420(489)     & 1.66(0.08)   & 63.97(0.08)    & 20.12(0.05)  & 23.22(0.17)      \\
	SN2014G       & +54.2               & 8109(390)      & 6927(634)      & 5406(1308)    & 21.87(1.22)  & 205.86(0.34)   & 59.08(0.02)  & 41.7(0.03)       \\
	SN2014G       & +68.2               & 7362(357)      & 5661(821)      & 4062(523)     & 21.11(0.49)  & 269.46(0.12)   & 60.39(0.15)  & 41.33(1.87)      \\
	SN2014G       & +89.2               & $\cdots$            & 5419(1264)     & 3103(1220)    & $\cdots$          & $\cdots$            & 57.4(0.01)   & 33.9(0.16)       \\
	SN2015aq      & +122.4              & 7455(617)      & 5980(931)      & 3636(813)     & 51.03(0.58)  & 575.27(0.16)   & 59.41(0.01)  & 47.42(0.49)      \\
	SN2015aq      & +135.3              & 6783(503)      & 5706(663)      & 4198(408)     & 41.12(0.07)  & 791.64(2.60)   & 63.65(1.91)  & 21.67(0.97)      \\
	SN2015ay      & +17.6               & 13796(404)     & 11601(1115)    & 6949(603)     & 2.55(0.03)   & 213.22(0.04)   & 22.15(0.01)  & 18.76(0.25)      \\
	SN2015cz      & +17.2               & 9257(1282)     & 8470(627)      & 5715(1493)    & 1.43(0.01)   & 151.86(0.40)   & 22.47(0.70)  & 6.73(0.02)       \\
	SN2015cz      & +38.1               & 6593(587)      & 6336(1076)     & 4109(720)     & 30.22(0.02)  & 138.93(1.15)   & 42.74(0.31)  & 23.54(0.73)      \\
	SN2015cz      & +82.1               & 4931(243)      & 5126(1500)     & 2022(456)     & 39.05(0.01)  & 133.28(0.03)   & 33.77(1.55)  & 23.6(0.31)       \\
	SN2015V       & +7.3                & $\cdots$            & 9640(880)      & $\cdots$           & $\cdots$          & $\cdots$            & 16.85(0.13)  & $\cdots$              \\
	SN2015V       & +41.2               & 6823(438)      & 5928(591)      & 4083(450)     & 65.25(0.48)  & 213.83(0.74)   & 48.6(0.04)   & 30(0.29)         \\
	SN2015V       & +55.3               & 6310(351)      & 4414(547)      & 3025(446)     & 68.29(0.24)  & 168.67(0.04)   & 53.99(0.74)  & 30.64(0.27)      \\
	SN2015W       & +46.0               & 9956(703)      & 9751(1561)     & 5309(987)     & 47.55(0.13)  & 226.44(0.76)   & 60.47(0.35)  & 63.76(1.14)      \\
	SN2016aip     & +46.4               & 5637(1150)     & 6042(1604)     & $\cdots$           & 60.6(1.76)   & 200.19(2.16)   & 84.17(4.18)  & $\cdots$              \\
	SN2016ak      & +18.2               & $\cdots$            & 8806(864)      & 5062(1079)    & $\cdots$          & $\cdots$            & 33.92(0.44)  & 13.05(1.26)      \\
	SN2016aqp     & +17.6               & 9011(617)      & 8840(784)      & $\cdots$           & 9.45(0.20)   & 200.37(1.28)   & 30.17(0.67)  & $\cdots$              \\
	SN2016aqw     & +5.0                & $\cdots$            & 5384(1517)     & $\cdots$           & $\cdots$          & $\cdots$            & 19.49(0.22)  & $\cdots$              \\
	SN2016B       & +6.4                & $\cdots$            & 8402(853)      & $\cdots$           & $\cdots$          & $\cdots$            & 6.27(0.1)    & $\cdots$              \\
	SN2016B       & +10.3               & $\cdots$            & 8633(590)      & $\cdots$           & $\cdots$          & $\cdots$            & 6.2(0.23)    & $\cdots$              \\
	SN2016B       & +73.1               & 5956(440)      & 2005(479)      & 1810(450)     & 43.69(0.26)  & 251.87(0.85)   & 53.99(0.15)  & 45.28(0.84)      \\
	SN2016B       & +97.1               & 4975(358)      & 3660(484)      & 2669(455)     & 49.09(0.07)  & 266.61(0.20)   & 65.03(0.35)  & 45.73(0.07)      \\
	SN2016B       & +130.1              & 4687(213)      & 3857(883)      & 1811(334)     & 49.11(3.45)  & 306.77(0.30)   & 61.79(1.83)  & 40.32(0.40)      \\
	SN2016bkx     & \textgreater{}10.5  & 9395(807)      & 8430(906)      & $\cdots$           & 60.14(0.10)  & 105.69(0.94)   & 76.34(0.05)  & $\cdots$              \\
	SN2016bla     & \textgreater{}29.5  & 8297(964)      & 6527(1215)     & 3990(792)     & 43.22(0.03)  & 261.14(0.15)   & 68.68(0.07)  & 38.07(0.01)      \\
	SN2016blb     & +11.3               & $\cdots$            & 10886(1087)    & $\cdots$           & $\cdots$          & $\cdots$            & 24.45(0.02)  & $\cdots$              \\
	SN2016cok     & +2.3                & 10760(683)     & 7879(1516)     & $\cdots$           & 14.25(0.02)  & 106.16(0.20)   & 15.22(0.11)  & $\cdots$              \\
	SN2016cok     & +3.3                & 7109(1507)     & 7457(1757)     & $\cdots$           & 16.49(0.22)  & 108.33(0.08)   & 15.67(0.03)  & $\cdots$              \\
	SN2016cok     & +5.4                & 7114(457)      & 6491(470)      & $\cdots$           & 16.54(0.55)  & 144.51(0.87)   & 23.19(0.53)  & $\cdots$              \\
	SN2016cok     & +7.4                & 6985(435)      & 6081(454)      & $\cdots$           & 13.56(0.36)  & 159.18(0.01)   & 22.85(0.05)  & $\cdots$              \\
	SN2016cok     & +9.4                & 6468(395)      & 6050(391)      & 4960(327)     & 18(0.02)     & 176.64(0.14)   & 40.14(0.05)  & 16.98(0.02)      \\
	SN2016cok     & +13.2               & 4021(422)      & 4325(1037)     & 2018(536)     & 37.54(0.85)  & 186.96(0.24)   & 42.48(0.13)  & 23.22(0.01)      \\
	SN2016cok     & +15.2               & 6510(565)      & 6148.5(778.2)  & 3121(1086)    & 31.88(0.10)  & 108.22(1.57)   & $\cdots$          & $\cdots$              \\
	SN2016fnb     & +17.5               & $\cdots$            & 11435(283)     & 4650(932)     & $\cdots$          & $\cdots$            & 40.14(2.95)  & 30.29(1.58)      \\
	SN2016hbd     & \textgreater{}25.3  & 9600(443)      & 8754(832)      & 7222(844)     & 20.28(0.66)  & 224.66(0.09)   & 34.41(0.93)  & 45.51(2.20)      \\
	SN2016hgm     & +13.2               & 11308(378)     & 9947(1399)     & $\cdots$           & 9.5(0.72)    & 179.56(0.23)   & 33.04(1.25)  & $\cdots$              \\
	SN2016hjg     & \textgreater{}30.2  & 9123(589)      & 8118(1006)     & 5945(864)     & 28.06(0.01)  & 112.54(0.44)   & 38.76(0.24)  & 16.28(0.17)      \\
	SN2016hvu     & \textgreater{}11.6  & $\cdots$            & 9044(708)      & $\cdots$           & $\cdots$          & $\cdots$            & 17.42(0.05)  & $\cdots$              \\
	SN2016hvu     & \textgreater{}17.4  & 10820(708)     & 8854(285)      & $\cdots$           & 9.65(0.19)   & 279.34(5.54)   & 11.85(0.02)  & $\cdots$              \\
	SN2016hvu     & \textgreater{}26.4  & 8176(267)      & 7452(571)      & 5235(400)     & 33.64(0.50)  & 224.92(1.51)   & 38.28(0.02)  & 14.77(0.07)      \\
	SN2016I       & +21.1               & 8504(252)      & 7747(295)      & 6145(707)     & 16.91(0.07)  & 162.18(0.16)   & 41.57(0.62)  & 22.47(0.08)      \\
	SN2016jby     & +45.6               & 7042(385)      & 5946(590)      & 4656(413)     & 21.19(0.06)  & 123.93(0.18)   & 36.65(0.03)  & 23.1(0.26)       \\
	SN2016jft     & +12.7               & $\cdots$            & 9320(906)      & $\cdots$           & $\cdots$          & $\cdots$            & 9.7(0.15)    & $\cdots$              \\
	SN2016jft     & +24.6               & 9122(421)      & 8461(501)      & 6450(619)     & 8.44(0.55)   & 127.81(0.16)   & 31.45(0.15)  & 18.18(0.08)      \\
	SN2016jft     & +49.7               & 7795(414)      & 6231(1417)     & 4344(705)     & 29.55(0.19)  & 178.35(0.03)   & 54.24(0.88)  & 32.65(1.33)      \\
	SN2016jfu     & +11.5               & 10835(627)     & 7909(333)      & $\cdots$           & 10.34(0.01)  & 37.90(0.03)    & 9.14(0.33)   & $\cdots$              \\
	SN2016jfu     & +27.5               & 8100(513)      & $\cdots$            & 7043(226)     & 17.49(0.54)  & 173.19(3.06)   & $\cdots$          & 44.65(1.41)      \\
	SN2016jfu     & +38.5               & 7063(480)      & 5662.6(810)    & 5494(1077)    & 33.57(0.11)  & 159.13(0.77)   & 32.15(0.84)  & 29.34(0.33)      \\
	SN2016jfu     & +50.4               & 7203(509)      & 5493.9(1077)   & 3798(757)     & 41.56(0.15)  & 127.64(0.91)   & 28.86(0.19)  & 31.47(2.26)      \\
	SN2017aub     & +8.7                & $\cdots$            & 8323(285)      & $\cdots$           & $\cdots$          & $\cdots$            & 9.35(1.04)   & $\cdots$              \\
	SN2017aub     & +13.6               & $\cdots$            & 10329(380)     & 6260(269)     & $\cdots$          & $\cdots$            & 18.3(3.24)   & 40.61(2.11)      \\
	SN2017aub     & +16.6               & $\cdots$            & 6509(702)      & $\cdots$           & $\cdots$          & $\cdots$            & 28.61(0.05)  & $\cdots$              \\
	SN2017aub     & +22.6               & 6174(332)      & 4848(330)      & 4474(601)     & 9.01(0.26)   & 129.14(1.95)   & 16.98(0.70)  & 18.7(0.34)       \\
	SN2017aub     & +36.6               & 5394(984)      & 4508(652)      & 3531(613)     & 30.71(0.08)  & 135.71(0.48)   & 15.76(1.21)  & 25.77(0.12)      \\
	SN2017aub     & +47.6               & 4920(320)      & 4008(544)      & 2673(526)     & 41.9(0.63)   & 112.56(0.25)   & 40.7(0.84)   & 43.39(1.57)      \\
	SN2017auu     & +21.0               & 10243(1187)    & $\cdots$            & $\cdots$           & 112.56(0.15) & 21.87(0.33)    & $\cdots$          & $\cdots$              \\
	SN2017cff     & +12.0               & $\cdots$            & 9218(513)      & $\cdots$           & $\cdots$          & $\cdots$            & 33.59(0.15)  & $\cdots$              \\
	SN2017cff     & +32.0               & 7374(451)      & 6875(434)      & 4128(476)     & 29.12(0.08)  & 205.63(0.29)   & 45.09(0.03)  & 18.05(0.08)      \\
	SN2017cjb     & +5.9                & 10837(389)     & 10453(488)     & $\cdots$           & 15.36(0.22)  & 78.86(0.07)    & 21.34(0.07)  & $\cdots$              \\
	SN2017gtd     & +8.3                & $\cdots$            & 8492(286)      & $\cdots$           & $\cdots$          & $\cdots$            & 12.15(0.70)  & $\cdots$              \\
	SN2017hk      & +16.2               & $\cdots$            & 10526(1077)    & $\cdots$           & $\cdots$          & $\cdots$            & 10.6(0.26)   & $\cdots$              \\
	SN2017hk      & +33.2               & 9000(1090)     & 8876(1618)     & 7519(266)     & 13.94(0.47)  & 133.92(2.24)   & 45.02(2.93)  & 32.63(2.29)      \\
	SN2017hxu     & +15.7               & $\cdots$            & 9630(1554)     & $\cdots$           & $\cdots$          & $\cdots$            & 22.11(0.80)  & $\cdots$              \\
	SN2017hxu     & +17.7               & $\cdots$            & 9252(1168)     & $\cdots$           & $\cdots$          & $\cdots$            & 22.78(1.24)  & $\cdots$              \\
	SN2017hxu     & +23.6               & 10721(395)     & 7449(947)      & 7477(857)     & 11.77(0.19)  & 114.34(0.86)   & 21.94(0.91)  & 16.8(1.29)       \\
	SN2017imr     & +19.1               & $\cdots$            & 11681(1485)    & $\cdots$           & $\cdots$          & $\cdots$            & 22.43(4.02)  & $\cdots$              \\
	SN2017iub     & +8.8                & 12296(451)     & $\cdots$            & $\cdots$           & 33.25(1.28)  & 177.70(0.01)   & $\cdots$          & $\cdots$              \\
	SN2017ivu     & +85.0               & 7376(492)      & 6054(448)      & 3949(585)     & 71.68(0.14)  & 204.36(0.20)   & 54.52(0.15)  & 65.25(1.97)      \\
	SN2017ivu     & +93.2               & 6789(329)      & 5874(592)      & 3775(641)     & 59.28(0.36)  & 139.00(0.31)   & 30.63(0.33)  & 52.67(3.07)      \\
	SN2017ivu     & +102.2              & 6743(376)      & 5869(650)      & 3603(346)     & 65.82(0.06)  & 155.37(0.29)   & 35.02(0.71)  & 58.17(1.90)      \\
	SN2017ivu     & +114.1              & 6347(386)      & 4929(395)      & 3511(424)     & 63.56(0.15)  & 173.46(1.00)   & 36.96(0.00)  & 57.91(0.03)      \\
	SN2017jbj     & \textgreater{}+17.4 & 11381(219)     & 10704(838)     & $\cdots$           & 3.96(0.21)   & 157.08(1.10)   & 37.42(0.60)  & $\cdots$              \\
	SN2018afm     & +12.7               & $\cdots$            & 9728.3(979.4)  & $\cdots$           & $\cdots$          & $\cdots$            & 15.54(1.00)  & $\cdots$              \\
	SN2018aoq     & +8.7                & 8118.2(481.6)  & 7240.2(437.6)  & $\cdots$           & 4.8(0.02)    & 136.52(0.43)   & 25.8(0.44)   & $\cdots$              \\
	SN2018aoq     & +10.6               & 7639.5(216.5)  & 6606.6(292.3)  & $\cdots$           & 7.17(0.01)   & 178.28(0.34)   & 26.97(0.60)  & $\cdots$              \\
	SN2018aoq     & +20.5               & 6113.3(670.3)  & 5668.5(557.4)  & 4262.8(359.0) & 25.27(0.21)  & 186.04(0.16)   & 64.18(0.86)  & 28.68(0.91)      \\
	SN2018aoq     & +24.6               & 6778.3(281.1)  & 5260.3(292.3)  & 4152.4(274.9) & 35.63(0.02)  & 185.54(0.15)   & 43.41(0.46)  & 20.21(0.07)      \\
	SN2018aoq     & +26.7               & 6530.2(286.8)  & 4777.5(291.7)  & 3575.5(274.3) & 42.66(0.15)  & 168.85(0.21)   & 44.8(1.29)   & 17.6(0.14)       \\
	SN2018aoq     & +28.6               & 5576.1(435.6)  & 3992.5(388.0)  & 3387(364.9)   & 44.15(0.71)  & 157.64(0.74)   & 37.2(0.81)   & 29.52(1.58)      \\
	SN2018aoq     & +37.6               & 5434.2(340.5)  & 3600.7(292.2)  & 2921.7(274.8) & 57.76(0.02)  & 136.95(0.36)   & 51.57(0.18)  & 28.42(0.13)      \\
	SN2018aoq     & +65.6               & 4454.5(216.3)  & $\cdots$            & 1928.3(274.6) & 65.28(0.78)  & 88.72(0.17)    & 30.16(0.07)  & 44.29(0.05)      \\
	SN2018aoq     & +73.5               & 4480.8(273.8)  & $\cdots$            & 1875.7(347.7) & 64.21(0.26)  & 80.97(0.06)    & 15.19(1.66)  & 40.32(1.33)      \\
	SN2018aoq     & +84.5               & 4237.2(216.5)  & $\cdots$            & 1563.5(274.9) & 58.98(0.17)  & 70.52(0.01)    & 20.11(1.49)  & 44.62(0.58)      \\
	SN2018aql     & +56.2               & $\cdots$            & $\cdots$            & 3007.9(217.2) & $\cdots$          & $\cdots$            & $\cdots$          & 14.54(0.04)      \\
	SN2018bek     & +17.2               & $\cdots$            & 9769.9(599.5)  & $\cdots$           & $\cdots$          & $\cdots$            & 14.02(0.88)  & $\cdots$              \\
	SN2018bek     & +23.3               & 6471(599.5)    & 6633.9(1401.8) & $\cdots$           & 2.98(0.30)   & 60.86(0.66)    & 10.99(0.13)  & $\cdots$              \\
	SN2018bek     & +33.2               & 6408.1(945.3)  & 4749.5(331)    & 3951.5(678.5) & 0.25(0.04)   & 94.20(1.47)    & 26.09(1.48)  & 12.02(0.11)      \\
	SN2018gk      & +31.7               & 11102.4(442.6) & 8926.9(589.2)  & $\cdots$           & 6.88(0.23)   & 112.05(0.04)   & 24.75(0.11)  & $\cdots$              \\
	SN2018gk      & +41.7               & 11101.7(757.6) & 9923.3(1464.4) & 6451(943.7)   & 14.41(0.07)  & 181.46(0.04)   & 50.8(0.24)   & 11.36(0.10)      \\
	SN2018pn      & +18.9               & 5795.6(212)    & 4217.1(544.9)  & 3520.9(357.5) & 30.78(0.05)  & 229.42(0.01)   & 30.07(0.01)  & 23.99(0.40)      \\
	SN2018rz      & +25.1               & 10263.7(653.9) & 8525.9(1324.3) & 7602.1(268.9) & 17.82(3.52)  & 161.81(0.19)   & 44.84(0.22)  & 17.45(0.13)      \\
	SN2018yo      & +39.7               & 11293.1(218.4) & 7806.7(514.9)  & 5214.8(277.4) & 102.73(0.02) & 206.57(1.50)   & 66.58(0.01)  & 35.45(0.84)     \\

\end{longtable}
\begin{tabular}{lllllll}
		\hline
		name      & $v_{{\rm H}\alpha}^{50}(\sigma)$      & $n_{{\rm H}\alpha}(\sigma)$           & $v_{{\rm H}\beta}^{50}(\sigma)$      & $n_{{\rm H}\beta}(\sigma)$           & $v_{\rm Fe}^{50}(\sigma)$      & $n_{\rm Fe}(\sigma)$           \\ 
		& ${\rm km\ s^{-1}}$ &   & $\rm km\ s^{-1}$ &   &  $\rm km\ s^{-1}$  \\
		\hline
		PS15cwo   & 8850(203)  & -0.218(0.069) & 7798(269)  & -0.153(0.049) & 5185(644)  & -0.264(0.345) \\
		SN2011az  & $\cdots$        & $\cdots$           & 3356(1373) & -0.861(0.403) & $\cdots$        & $\cdots$           \\
		SN2011bi  & 8396(385)  & -0.201(0.138) & 6922(812)  & -0.513(0.271) & 5439(449)  & -0.255(0.214) \\
		SN2011fu  & $\cdots$        & $\cdots$           & 7118(1555) & -0.176(0.145) & $\cdots$        & $\cdots$           \\
		SN2012A   & 5649(137)  & -0.267(0.048) & 4558(236)  & -0.433(0.081) & 2813(229)  & -0.608(0.128) \\
		SN2012fs  & $\cdots$        & $\cdots$           & 4251(489)  & -0.629(0.097) & $\cdots$        & $\cdots$           \\
		SN2013ab  & 6606(377)  & -0.255(0.037) & 4205(479)  & -0.481(0.064) & $\cdots$        & $\cdots$           \\
		SN2013gd  & 6649(589)  & -0.263(0.143) & 3144(944)  & -1.066(0.438) & 3638(246)  & -0.539(0.145) \\
		SN2014G   & 8008(203)  & -0.157(0.051) & 6755(385)  & -0.337(0.094) & 4935(387)  & -0.606(0.130) \\
		SN2014cx  & 7888(268)  & -0.315(0.037) & 6288(440)  & -0.413(0.076) & 4242(457)  & -0.552(0.206) \\
		SN2014cy  & 4955(320)  & -0.208(0.095) & 3659(357)  & -0.436(0.132) & 2502(371)  & -0.685(0.179) \\
		SN2014dq  & 5593(282)  & -0.227(0.037) & 4264(336)  & -0.359(0.071) & 2629(402)  & -0.587(0.395) \\
		SN2015V   & 6481(276)  & -0.265(0.289) & 5031(405)  & -0.343(0.063) & 3352(348)  & -1.019(0.624) \\
		SN2015cz  & 5988(264)  & -0.395(0.083) & 5885(891)  & -0.339(0.157) & 3044(397)  & -0.677(0.202) \\
		SN2016B   & 6721(799)  & -0.387(0.148) & $\cdots$        & $\cdots$           & $\cdots$        & $\cdots$           \\
		SN2016hvu & 6997(435)  & -0.267(0.056) & 6733(912)  & -0.240(0.126) & $\cdots$        & $\cdots$           \\
		SN2016jft & 7784(417)  & -0.224(0.100) & 7063(889)  & -0.223(0.137) & 4329(708)  & -0.562(0.268) \\
		SN2016jfu & 6822(339)  & -0.307(0.057) & 5368(699)  & -0.264(0.094) & 3843(668)  & -1.013(0.297) \\
		SN2017aub & 4871(301)  & -0.293(0.077) & 4141(292)  & -0.448(0.049) & 2713(379)  & -0.642(0.116) \\
		SN2017cff & $\cdots$        & $\cdots$           & 6016(573)  & -0.299(0.086) & $\cdots$        & $\cdots$           \\
		SN2017hk  & $\cdots$        & $\cdots$           & 8052(2352) & -0.238(0.291) & $\cdots$        & $\cdots$           \\
		SN2017hxu & $\cdots$        & $\cdots$           & 4537(2038) & -0.668(0.462) & $\cdots$        & $\cdots$           \\
		SN2017ivu & 9116(1772) & -0.440(0.285) & 8784(2110) & -0.671(0.355) & 4850(2135) & -0.403(0.623) \\
		SN2018aoq & 5036(103)  & -0.284(0.019) & 3559(193)  & -0.411(0.045) & 2358(133)  & -0.708(0.088) \\
		SN2018bek & $\cdots$        & $\cdots$           & 3022(360)  & -1.097(0.142) & $\cdots$        & $\cdots$ \\
		SN1999em  & 5657(307) & -0.327(0.034) & 4158(321) & -0.504(0.102) & 3369(59) & -0.587(0.018)   \\
		SN2003gd  & $\cdots$          & $\cdots$           & $\cdots$          & $\cdots$           & 3567(27)  & -0.514(0.008)    \\
		SN2004dj  & 5593(61) & -0.472(0.041) & $\cdots$          & $\cdots$           & 3360(27)  & -0.514(0.031)         \\
		SN2004et  & 6895(34) & -0.255(0.013) & 5844(101) & -0.379(0.018) & 4096(29)   & -0.592(0.017)      \\
		SN2005cs  & $\cdots$          & $\cdots$           & $\cdots$          & $\cdots$           & 1812(346)   & -0.755(0.282)             \\
		SN2008bk  & $\cdots$          & $\cdots$           & $\cdots$          & $\cdots$           & 2067(23)  & -0.403(0.022)              \\
		SN2009N   & 4908(104) & -0.436(0.049) & 3028(49) & -0.829(0.027) & 2356(87)   & -0.840(0.066) \\
		SN2012aw  & 7004(186) & -0.327(0.020) & 5144(252) & -0.413(0.035) & 4203(93)   & -0.566(0.025)       \\
		SN2012ec  & 6813(117) & -0.372(0.017)  & 4910(529) & -0.522(0.106) & 3755(33)   & -0.640(0.017) \\
		SN2013ej  & 7615(102) & -0.198(0.011) & 6133(192) & -0.299(0.024) & 4380(196)   & -0.611(0.056) \\
		SN2013fs  & 8010(264) & -0.204(0.041) & 6812(192) & -0.29(0.033)  & 4109(62)   & -0.557(0.028)  \\
		SN2015bf  & $\cdots$          & $\cdots$           & 5209(476) & -0.350(0.148) & 4081(173)  & -0.532(0.067)              \\
		SN2016bkv & 1576(93) & -0.290(0.108) & 1354(77) & -0.400(0.083) & 1328(76)   & -0.303(0.087) \\
		SN2017eaw & 7421(157) & -0.297(0.157) & 5578(197) & -0.499(0.02)  & 4741(56)   & -0.567(0.021) \\
		SN2018zd  & 4346(69) & -0.310(0.063) & 3554(40) & -0.593(0.004) & 3215(34)   & -0.377(0.041) \\
		\hline  
	\end{tabular}
	\label{tab:v50_n}
\end{table*}

\onecolumn
\begin{longtable}{lllllll}
	\caption{Velocity at 50 days after explosion and power-law exponent of SNe II in \citet{2017ApJ...850...89G}}   \\
	\label{table:gutierrez_v50_n}  \\ 
	\hline
	name      & $v_{{\rm H}\alpha}^{50}(\sigma)$      & $n_{{\rm H}\alpha}(\sigma)$           & $v_{{\rm H}\beta}^{50}(\sigma)$      & $n_{{\rm H}\beta}(\sigma)$           & $v_{\rm Fe}^{50}(\sigma)$      & $n_{\rm Fe}(\sigma)$           \\ 
	& ${\rm km\ s^{-1}}$ &   & $\rm km\ s^{-1}$ &   &  $\rm km\ s^{-1}$  \\
	\hline	
	\endfirsthead
	
	\multicolumn{7}{c}{Velocity at 50 days after explosion and power-law exponent of SNe II in \citet{2017ApJ...850...89G} (continue)} \\
	\hline	
	name      & $v_{{\rm H}\alpha}^{50}(\sigma)$      & $n_{{\rm H}\alpha}(\sigma)$           & $v_{{\rm H}\beta}^{50}(\sigma)$      & $n_{{\rm H}\beta}(\sigma)$           & $v_{\rm Fe}^{50}(\sigma)$      & $n_{\rm Fe}(\sigma)$           \\	
	& ${\rm km\ s^{-1}}$ &   & $\rm km\ s^{-1}$ &   &  $\rm km\ s^{-1}$  \\	
	\hline	
	\endhead	
	
	\hline
	\endfoot
	
	\hline
	%\multicolumn{7}{l}{a.} \\
	\endlastfoot
	
	02fa & 7663(275)  & -0.233(0.103) & 6379(368)  & -0.278(0.159) & 4151(373)  & -0.447(0.231) \\
	02gd & 4146(214)  & -0.213(0.096) & 3430(277)  & -0.422(0.089) & 2460(267)  & -0.476(0.189) \\
	02gw & 6707(213)  & -0.425(0.051) & 5326(260)  & -0.526(0.076) & 3647(251)  & -0.598(0.105) \\
	02hj & 7948(273)  & -0.178(0.065) & 6470(323)  & -0.378(0.091) & 4202(324)  & -0.315(0.141) \\
	02hx & 8087(228)  & -0.194(0.058) & 6464(271)  & -0.267(0.085) & 3821(282)  & -0.288(0.152) \\
	02ig & 8859(470)  & -0.083(0.178) & 7921(1069) & -0.232(0.160) & $\cdots$   & $\cdots$      \\
	03b  & 6284(238)  & -0.341(0.087) & $\cdots$   & $\cdots$      & 3522(344)  & -0.367(0.256) \\
	03bl & 3998(266)  & -0.865(0.184) & 387(484)   & -0.295(0.082) & 2122(468)  & -1.129(0.708) \\
	03bn & 6918(200)  & -0.387(0.043) & 5714(243)  & -0.421(0.046) & 3638(247)  & -0.569(0.093) \\
	03ci & 7233(299)  & -0.197(0.058) & 5930(374)  & -0.282(0.084) & 3681(350)  & -0.215(0.133) \\
	03cn & 5413(376)  & -0.138(0.088) & 4540(474)  & -0.386(0.097) & 2719(456)  & -0.460(0.152) \\
	03cx & 9020(257)  & -0.217(0.037) & 7056(314)  & -0.279(0.055) & 4804(462)  & -0.345(0.224) \\
	03e  & 7378(249)  & -0.347(0.043) & 5793(319)  & -0.468(0.067) & 4151(309)  & -0.505(0.090) \\
	03ef & 7734(317)  & -0.367(0.136) & 4298(412)  & -0.917(0.297) & 4133(370)  & -0.406(0.296) \\
	03eg & 8579(500)  & -0.256(0.116) & 6740(627)  & -0.402(0.179) & 4757(600)  & -0.741(0.233) \\
	03ej & 6917(694)  & -0.306(0.099) & 5983(846)  & -0.287(0.141) & 4399(875)  & -0.442(0.248) \\
	03fb & 7611(318)  & -0.374(0.072) & 5863(427)  & -0.292(0.125) & 3843(391)  & -0.601(0.175) \\
	03hd & 7869(351)  & -0.270(0.100) & 6026(378)  & -0.360(0.061) & 4042(412)  & -0.517(0.324) \\
	03hg & 7680(330)  & -0.417(0.096) & 5372(467)  & -0.529(0.188) & 4321(385)  & -0.563(0.206) \\
	03hk & 6657(433)  & -0.287(0.227) & 5709(564)  & -0.473(0.333) & 4166(525)  & -0.777(0.416) \\
	03hl & 6593(301)  & -0.321(0.108) & 4571(356)  & -0.411(0.191) & 3840(337)  & -0.525(0.220) \\
	03hn & 7036(254)  & -0.272(0.086) & 5361(317)  & -0.499(0.144) & 3506(311)  & -0.681(0.219) \\
	03ho & 8328(277)  & -0.195(0.093) & 6097(537)  & -0.074(0.743) & 4008(501)  & -0.431(1.010) \\
	03ib & 7079(338)  & -0.168(0.072) & 5920(402)  & -0.179(0.062) & 3742(443)  & -0.485(0.358) \\
	03ip & 8643(321)  & -0.179(0.091) & 6836(387)  & -0.343(0.140) & 4565(376)  & -0.553(0.209) \\
	03iq & 7503(311)  & -0.308(0.036) & 5506(384)  & -0.404(0.056) & 4350(371)  & -0.503(0.206) \\
	03t  & 6982(272)  & -0.400(0.059) & 4060(377)  & -0.640(0.128) & 3921(532)  & -0.721(0.481) \\
	04ej & 6370(294)  & -0.264(0.117) & 5426(364)  & -0.459(0.185) & 3308(356)  & -0.461(0.305) \\
	04er & 9615(643)  & -0.171(0.159) & 7883(430)  & -0.420(0.129) & 5265(415)  & -0.429(0.185) \\
	04fb & 7728(474)  & -0.267(0.171) & 5925(592)  & -0.279(0.283) & 4205(549)  & -0.356(0.382) \\
	04fc & 6439(278)  & -0.251(0.055) & 4120(418)  & -0.487(0.089) & 3622(319)  & -0.605(0.309) \\
	04fx & 5754(230)  & -0.379(0.074) & 4275(279)  & -0.408(0.119) & 2821(271)  & -0.473(0.177) \\
	05an & 7676(356)  & -0.248(0.058) & 5377(395)  & -0.464(0.081) & 4033(404)  & -0.498(0.137) \\
	05dk & 7935(273)  & -0.228(0.096) & 6913(327)  & -0.452(0.142) & 4631(309)  & -0.684(0.233) \\
	05dn & 9531(299)  & -0.162(0.079) & 7634(358)  & -0.360(0.118) & 4761(358)  & -0.626(0.220) \\
	05dz & 7619(332)  & -0.293(0.062) & 5961(397)  & -0.497(0.092) & 4137(402)  & -0.549(0.135) \\
	05j  & 8454(198)  & -0.283(0.045) & 6410(238)  & -0.495(0.072) & 4256(229)  & -0.574(0.104) \\
	05z  & 9481(247)  & -0.237(0.033) & 7922(299)  & -0.220(0.037) & 5216(290)  & -0.337(0.066) \\
	06ai & 7500(299)  & -0.200(0.064) & 6300(411)  & -0.284(0.099) & 4648(409)  & -0.304(0.133) \\
	06be & 7472(463)  & -0.342(0.105) & 5891(555)  & -0.400(0.155) & 3720(533)  & -0.628(0.224) \\
	06bl & 2769(1400) & -2.192(0.822) & 6945(5008) & -0.332(1.197) & 4791(4888) & -0.278(1.693) \\
	06ee & 5291(250)  & -0.831(0.218) & $\cdots$   & $\cdots$      & 3032(278)  & -0.531(0.380) \\
	06it & 7211(681)  & -0.211(0.067) & 4869(917)  & -0.427(0.153) & 3171(904)  & -0.644(0.265) \\
	06iw & 7393(382)  & -0.282(0.045) & $\cdots$   & $\cdots$      & 4170(576)  & -0.556(0.510) \\
	06ms & 5007(1538) & -0.654(0.571) & 3711(1780) & -0.778(0.888) & 3075(1894) & -0.761(1.151) \\
	06qr & 6494(235)  & -0.197(0.067) & 5121(359)  & -0.368(0.119) & 3677(389)  & -0.493(0.168) \\
	06y  & 9025(315)  & -0.163(0.137) & 6982(391)  & -0.344(0.153) & 5105(341)  & -0.522(0.181) \\
	07aa & 6001(213)  & -0.434(0.075) & 4284(266)  & -0.542(0.129) & 3164(257)  & -0.619(0.165) \\
	07ab & 9769(319)  & -0.035(0.123) & 8266(459)  & -0.759(0.291) & 4786(442)  & -0.814(0.487) \\
	07av & 7240(425)  & -0.337(0.060) & 5390(495)  & -0.431(0.089) & 3871(605)  & -0.653(0.361) \\
	07bf & 5503(678)  & -0.324(0.102) & 4133(768)  & -0.515(0.145) & $\cdots$   & $\cdots$      \\
	07hm & 8209(371)  & -0.159(0.074) & 6425(466)  & -0.195(0.117) & 4423(430)  & -0.156(0.164) \\
	07il & 8074(254)  & -0.317(0.071) & 6089(297)  & -0.430(0.058) & 4293(303)  & -0.738(0.152) \\
	07l  & d7203(950) & -0.231(0.246) & 6049(513)  & -0.187(0.050) & 3634(1107) & -0.434(0.540) \\
	07oc & 6793(224)  & -0.172(0.079) & 5152(244)  & -0.408(0.113) & 3732(271)  & -0.491(0.149) \\
	07od & 7143(463)  & -0.141(0.058) & 6523(525)  & -0.162(0.072) & 3793(577)  & -0.270(0.187) \\
	07p  & 7928(423)  & -0.346(0.087) & 5324(640)  & -0.876(0.193) & 4109(641)  & -0.887(0.252) \\
	07sq & 8338(347)  & -0.177(0.094) & 7375(536)  & -0.357(0.132) & 5370(525)  & -0.608(0.184) \\
	07u  & 8052(394)  & -0.142(0.043) & 6920(444)  & -0.251(0.050) & 5466(463)  & -0.413(0.065) \\
	07w  & 4781(278)  & -0.551(0.089) & 3220(360)  & -0.851(0.161) & 2456(338)  & -0.808(0.198) \\
	07x  & 8609(231)  & -0.178(0.026) & 6701(281)  & -0.277(0.037) & 4647(278)  & -0.563(0.071) \\
	08ag & 6917(235)  & -0.434(0.083) & 4595(265)  & -0.861(0.151) & 3948(236)  & -0.487(0.156) \\
	08aw & 8374(229)  & -0.289(0.053) & 6701(257)  & -0.488(0.070) & 4509(253)  & -0.223(0.109) \\
	08bh & 7843(403)  & -0.204(0.137) & 6311(419)  & -0.372(0.076) & 4214(392)  & -0.602(0.096) \\
	08bk & 3889(152)  & -0.536(0.082) & 2455(192)  & -0.800(0.152) & $\cdots$   & $\cdots$      \\
	08bm & 1775(360)  & -0.494(1.265) & 1391(431)  & -0.399(1.933) & 1289(438)  & -1.028(2.106) \\
	08bp & 6821(903)  & -0.398(0.785) & 7507(1109) & -0.143(0.133) & $\cdots$   & $\cdots$      \\
	08br & 4082(490)  & -0.234(0.142) & 2499(524)  & -0.504(0.218) & 1634(487)  & -0.601(0.299) \\
	08gi & 6789(417)  & -0.206(0.080) & 6317(511)  & -0.250(0.106) & 4216(508)  & -0.428(0.150) \\
	08gr & 8843(424)  & -0.202(0.101) & 7550(454)  & -0.141(0.031) & 5015(487)  & -0.472(0.188) \\
	08hg & 5512(2050) & -0.441(0.293) & 4183(2877) & -0.528(0.551) & $\cdots$   & $\cdots$      \\
	08ho & 6481(5365) & -0.153(1.027) & 4060(3472) & -0.430(1.005) & $\cdots$   & $\cdots$      \\
	08if & 8552(252)  & -0.262(0.059) & 7255(250)  & -0.294(0.033) & 4803(269)  & -0.543(0.097) \\
	08il & 7862(546)  & -0.182(0.030) & 5608(677)  & -0.315(0.047) & $\cdots$   & $\cdots$      \\
	08in & 5462(394)  & -0.308(0.133) & 3173(372)  & -0.421(0.059) & 2816(371)  & -0.591(0.215) \\
	08k  & 7651(205)  & -0.191(0.031) & 6923(244)  & -0.227(0.057) & 5298(254)  & -0.327(0.117) \\
	08m  & 7009(212)  & -0.328(0.065) & 5634(233)  & -0.522(0.089) & 3716(227)  & -0.763(0.124) \\
	08w  & 7043(243)  & -0.230(0.074) & 5893(292)  & -0.438(0.107) & 3918(297)  & -0.645(0.161) \\
	09aj & 3130(250)  & -0.192(0.320) & 2719(227)  & -0.078(0.169) & 2892(281)  & -1.287(0.380) \\
	09ao & 6003(306)  & -0.267(0.146) & 5274(376)  & -0.402(0.197) & 3621(368)  & -0.672(0.259) \\
	09au & 2584(290)  & -0.257(0.194) & 1991(353)  & -0.605(0.456) & 1485(361)  & -0.983(0.567) \\
	09bu & 7483(308)  & -0.598(0.059) & 5623(372)  & -0.754(0.088) & 4066(368)  & -0.635(0.179) \\
	09bz & 8329(480)  & -0.227(0.052) & 6168(550)  & -0.345(0.076) & 3397(924)  & -0.834(0.451) \\
	09n  & 4509(249)  & -0.693(0.099) & 2845(298)  & -1.011(0.176) & 2625(269)  & -0.719(0.180) \\
	86l  & 7719(243)  & -0.229(0.071) & 6743(287)  & -0.340(0.080) & 4418(336)  & -0.495(0.160) \\
	88a  & 7802(2023) & -0.179(0.198) & 6294(2070) & -0.232(0.251) & 4548(2407) & -0.323(0.425) \\
	90e  & 8245(791)  & -0.273(0.078) & 7415(899)  & -0.268(0.099) & 4576(1106) & -0.615(0.290) \\
	90k  & 7853(286)  & -0.137(0.185) & 6587(355)  & -0.346(0.295) & 3971(334)  & -0.744(0.461) \\
	91al & 8905(254)  & -0.136(0.069) & 7801(293)  & -0.211(0.094) & 5010(364)  & -0.535(0.196) \\
	92af & 7739(502)  & -0.045(0.121) & 6345(558)  & -0.199(0.173) & $\cdots$   & $\cdots$      \\
	92ba & 6293(327)  & -0.296(0.050) & 5116(406)  & -0.393(0.073) & 3485(416)  & -0.585(0.133) \\
	93k  & 7121(352)  & -0.323(0.180) & 6359(418)  & -0.447(0.232) & 4423(556)  & -0.772(0.398) \\
	93s  & 7792(315)  & -0.084(0.099) & 6911(380)  & -0.297(0.142) & 4959(443)  & -0.320(0.208) \\
	99br & 3618(435)  & -0.315(0.147) & 3203(458)  & -0.385(0.170) & 1752(451)  & -0.776(0.285) \\
	99ca & 7389(1032) & -0.208(0.292) & 6855(1291) & -0.238(0.391) & 5200(1276) & -0.180(0.511) \\
	99cr & 5973(355)  & -0.143(0.065) & 4938(452)  & -0.233(0.093) & 3658(462)  & -0.469(0.213) \\
	99em & 6065(386)  & -0.369(0.052) & 5716(466)  & -0.308(0.068) & 3487(482)  & -0.596(0.146) \\
	
\end{longtable}
\begin{tabular}{llll}
		\hline
		SN        & $\rm H\alpha_{obs}^{50}(\sigma)$        & $\rm H\alpha_{emi}^{50}(\sigma)$         & |$\rm H\alpha_{o/e}^{50}$|  \\
		\hline
		PS15cwo   & 32.87(0.16)  & -219.65(0.40) & 0.14   \\
		SN2011bi  & 41.41(2.07)  & -186.57(0.53) & 0.24   \\
		SN2012ec  & 58.93(1.71)  & -157.90(1.29) & 0.38   \\
		SN2013gd  & 24.57(0.01)  & -114.51(0.07) & 0.35   \\
		SN2014G   & 21.87(1.22)  & -205.86(0.34) & 0.11   \\
		SN2014cx  & 72.57(0.21)  & -183.46(0.68) & 0.40   \\
		SN2014cy  & 31.01(0.07)  & -82.63(0.02)  & 0.38   \\
		SN2014dq  & 52.89(0.23)  & -184.36(0.21) & 0.29   \\
		SN2015V   & 67.15(0.54)  & -185.65(0.74) & 0.37   \\
		SN2015cz  & 32.61(0.02)  & -137.40(1.15) & 0.24   \\
		SN2016jft & 29.55(0.19)  & -178.35(0.03) & 0.17   \\
		SN2016jfu & 41.56(0.15)  & -127.64(0.91) & 0.33   \\
		SN2017aub & 41.90(0.63)  & -112.56(0.25) & 0.37   \\
		SN2018aoq & 61.09(0.78)  & -115.59(0.40) & 0.56   \\
		SN2012fc  & 54.95(0.25)  & -327.85(0.67) & 0.17   \\
		SN2013af  & 97.99(0.04)  & -178.25(0.39) & 0.55   \\
		SN2014A   & 57.56(0.29)  & -96.20(0.12)  & 0.60   \\
		SN2014B   & 44.88(1.14)  & -224.62(0.24) & 0.20   \\
		SN2015W   & 47.55(0.13)  & -226.44(0.76) & 0.21   \\
		SN2016aip & 60.60(1.76)  & -200.19(2.16) & 0.30   \\
		SN2016jby & 21.19(0.06)  & -123.93(0.18) & 0.17   \\
		SN2012A   & 44.87 (0.13) & -204.44(0.38) & 0.22    \\
		\hline
	\end{tabular}
